Sound Event Bounding Boxes

Sound event detection is the task of recognizing sounds and determining their extent (onset/offset times) within an audio clip. Existing systems commonly predict sound presence confidence in short time frames. Then, thresholding produces binary frame-level presence decisions, with the extent of individual events determined by merging consecutive positive frames. In this paper, we show that frame-level thresholding degrades the prediction of the event extent by coupling it with the system's sound presence confidence. We propose to decouple the prediction of event extent and confidence by introducing SEBBs, which format each sound event prediction as a tuple of a class type, extent, and overall confidence. We also propose a change-detection-based algorithm to convert legacy frame-level outputs into SEBBs. We find the algorithm significantly improves the performance of DCASE 2023 Challenge systems, boosting the state of the art from .644 to .686 PSDS1.

==> figures/cbf_cv.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.75, xmax=12.75,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={{\scriptsize Kim},{\scriptsize Chen},{\scriptsize Xiao},{\scriptsize Wenxin},{\scriptsize Li},{\scriptsize \hspace{-1mm}Cheimariotis},{\scriptsize \hspace{0mm}Guan},{\scriptsize \hspace{1mm}Liu-NSYSU},{\scriptsize\hspace{4mm} Baseline},{\scriptsize \hspace{0mm}Wang},{\scriptsize Lee},{\scriptsize Liu-SRCN},{ \hspace{1mm}\scriptsize Barahona}},
y grid style={darkgray176},
ylabel={$F_1$-score},
y label style={at={(0.03,0.5)}},
ymajorgrids,
ymin=0.42, ymax=0.76,
ytick style={color=black},
yticklabels={,,.5,.6,.7}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.416666666666667,0) rectangle (axis cs:-0.25,0.687527984059763);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.583333333333333,0) rectangle (axis cs:0.75,0.669350762350116);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.58333333333333,0) rectangle (axis cs:1.75,0.633786847027122);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.58333333333333,0) rectangle (axis cs:2.75,0.630546229752918);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.58333333333333,0) rectangle (axis cs:3.75,0.636502248276706);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.58333333333333,0) rectangle (axis cs:4.75,0.637020827591462);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.58333333333333,0) rectangle (axis cs:5.75,0.598862804808746);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.58333333333333,0) rectangle (axis cs:6.75,0.606768742863348);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.58333333333333,0) rectangle (axis cs:7.75,0.631331428962028);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.58333333333333,0) rectangle (axis cs:8.75,0.605248587357322);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.58333333333333,0) rectangle (axis cs:9.75,0.50906064648314);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.5833333333333,0) rectangle (axis cs:10.75,0.516252089880143);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.5833333333333,0) rectangle (axis cs:11.75,0.451241205480102);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.692822833136442);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.670253075988241);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.66061561082461);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0.650975818558554);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.75,0) rectangle (axis cs:3.91666666666667,0.638750427043337);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.75,0) rectangle (axis cs:4.91666666666667,0.662639033293409);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.75,0) rectangle (axis cs:5.91666666666667,0.63036573424202);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.75,0) rectangle (axis cs:6.91666666666667,0.646462419508389);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.75,0) rectangle (axis cs:7.91666666666667,0.636724445945169);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.75,0) rectangle (axis cs:8.91666666666667,0.620144384170326);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.75,0) rectangle (axis cs:9.91666666666667,0.538180689589238);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.75,0) rectangle (axis cs:10.9166666666667,0.530027805251593);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.75,0) rectangle (axis cs:11.9166666666667,0.464306974874449);
\draw[draw=none,fill=crimson2143940] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.709614297195683);
\draw[draw=none,fill=crimson2143940] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.685162661957965);
\draw[draw=none,fill=crimson2143940] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.6860526484773);
\draw[draw=none,fill=crimson2143940] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.66856963835941);
\draw[draw=none,fill=crimson2143940] (axis cs:3.91666666666667,0) rectangle (axis cs:4.08333333333333,0.657445222410617);
\draw[draw=none,fill=crimson2143940] (axis cs:4.91666666666667,0) rectangle (axis cs:5.08333333333333,0.678163772444358);
\draw[draw=none,fill=crimson2143940] (axis cs:5.91666666666667,0) rectangle (axis cs:6.08333333333333,0.650882626013127);
\draw[draw=none,fill=crimson2143940] (axis cs:6.91666666666667,0) rectangle (axis cs:7.08333333333333,0.659019496021853);
\draw[draw=none,fill=crimson2143940] (axis cs:7.91666666666667,0) rectangle (axis cs:8.08333333333333,0.65257761179794);
\draw[draw=none,fill=crimson2143940] (axis cs:8.91666666666667,0) rectangle (axis cs:9.08333333333333,0.632809819776373);
\draw[draw=none,fill=crimson2143940] (axis cs:9.91666666666667,0) rectangle (axis cs:10.0833333333333,0.563865962920071);
\draw[draw=none,fill=crimson2143940] (axis cs:10.9166666666667,0) rectangle (axis cs:11.0833333333333,0.537808500085456);
\draw[draw=none,fill=crimson2143940] (axis cs:11.9166666666667,0) rectangle (axis cs:12.0833333333333,0.486154439843133);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.734347365324953);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.693377266669517);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.697240873288141);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,0.700742813230382);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.08333333333333,0) rectangle (axis cs:4.25,0.697692968344657);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.08333333333333,0) rectangle (axis cs:5.25,0.693942747246693);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.08333333333333,0) rectangle (axis cs:6.25,0.675386427887566);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.08333333333333,0) rectangle (axis cs:7.25,0.6748384560095);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.08333333333333,0) rectangle (axis cs:8.25,0.663050481533264);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.08333333333333,0) rectangle (axis cs:9.25,0.609080663328855);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.0833333333333,0) rectangle (axis cs:10.25,0.605664391283882);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.0833333333333,0) rectangle (axis cs:11.25,0.556140631798979);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.0833333333333,0) rectangle (axis cs:12.25,0.531875279017569);
\draw[draw=none,fill=goldenrod18818934] (axis cs:0.25,0) rectangle (axis cs:0.416666666666667,0.732197308442458);
\draw[draw=none,fill=goldenrod18818934] (axis cs:1.25,0) rectangle (axis cs:1.41666666666667,0.692948581925327);
\draw[draw=none,fill=goldenrod18818934] (axis cs:2.25,0) rectangle (axis cs:2.41666666666667,0.700323546670505);
\draw[draw=none,fill=goldenrod18818934] (axis cs:3.25,0) rectangle (axis cs:3.41666666666667,0.69926847579273);
\draw[draw=none,fill=goldenrod18818934] (axis cs:4.25,0) rectangle (axis cs:4.41666666666667,0.696079133231944);
\draw[draw=none,fill=goldenrod18818934] (axis cs:5.25,0) rectangle (axis cs:5.41666666666667,0.699434007610619);
\draw[draw=none,fill=goldenrod18818934] (axis cs:6.25,0) rectangle (axis cs:6.41666666666667,0.675682918971888);
\draw[draw=none,fill=goldenrod18818934] (axis cs:7.25,0) rectangle (axis cs:7.41666666666667,0.681920400087702);
\draw[draw=none,fill=goldenrod18818934] (axis cs:8.25,0) rectangle (axis cs:8.41666666666667,0.669984269698963);
\draw[draw=none,fill=goldenrod18818934] (axis cs:9.25,0) rectangle (axis cs:9.41666666666667,0.652760463210418);
\draw[draw=none,fill=goldenrod18818934] (axis cs:10.25,0) rectangle (axis cs:10.4166666666667,0.599202223907503);
\draw[draw=none,fill=goldenrod18818934] (axis cs:11.25,0) rectangle (axis cs:11.4166666666667,0.557346110670454);
\draw[draw=none,fill=goldenrod18818934] (axis cs:12.25,0) rectangle (axis cs:12.4166666666667,0.523846593029773);
\path [draw=dimgray, semithick]
(axis cs:-0.333333333333333,0.682358607097028)
--(axis cs:-0.333333333333333,0.693877119940818);

\path [draw=dimgray, semithick]
(axis cs:0.666666666666667,0.656430668686472)
--(axis cs:0.666666666666667,0.67987462564794);

\path [draw=dimgray, semithick]
(axis cs:1.66666666666667,0.633215015576941)
--(axis cs:1.66666666666667,0.634072762752212);

\path [draw=dimgray, semithick]
(axis cs:2.66666666666667,0.630546229752918)
--(axis cs:2.66666666666667,0.630546229752918);

\path [draw=dimgray, semithick]
(axis cs:3.66666666666667,0.63601639114133)
--(axis cs:3.66666666666667,0.636814106580631);

\path [draw=dimgray, semithick]
(axis cs:4.66666666666667,0.634684739596352)
--(axis cs:4.66666666666667,0.641381076404174);

\path [draw=dimgray, semithick]
(axis cs:5.66666666666667,0.583289933967141)
--(axis cs:5.66666666666667,0.6189286072877);

\path [draw=dimgray, semithick]
(axis cs:6.66666666666667,0.59948138873811)
--(axis cs:6.66666666666667,0.617171767445978);

\path [draw=dimgray, semithick]
(axis cs:7.66666666666667,0.630537975861149)
--(axis cs:7.66666666666667,0.632124987222158);

\path [draw=dimgray, semithick]
(axis cs:8.66666666666667,0.592082322860149)
--(axis cs:8.66666666666667,0.617044426754191);

\path [draw=dimgray, semithick]
(axis cs:9.66666666666667,0.497084414921333)
--(axis cs:9.66666666666667,0.531072902564685);

\path [draw=dimgray, semithick]
(axis cs:10.6666666666667,0.515918263655692)
--(axis cs:10.6666666666667,0.516693351414866);

\path [draw=dimgray, semithick]
(axis cs:11.6666666666667,0.437952375239897)
--(axis cs:11.6666666666667,0.470763600961767);

\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
-0.333333333333333 0.682358607097028
0.666666666666667 0.656430668686472
1.66666666666667 0.633215015576941
2.66666666666667 0.630546229752918
3.66666666666667 0.63601639114133
4.66666666666667 0.634684739596352
5.66666666666667 0.583289933967141
6.66666666666667 0.59948138873811
7.66666666666667 0.630537975861149
8.66666666666667 0.592082322860149
9.66666666666667 0.497084414921333
10.6666666666667 0.515918263655692
11.6666666666667 0.437952375239897
};
\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
-0.333333333333333 0.693877119940818
0.666666666666667 0.67987462564794
1.66666666666667 0.634072762752212
2.66666666666667 0.630546229752918
3.66666666666667 0.636814106580631
4.66666666666667 0.641381076404174
5.66666666666667 0.6189286072877
6.66666666666667 0.617171767445978
7.66666666666667 0.632124987222158
8.66666666666667 0.617044426754191
9.66666666666667 0.531072902564685
10.6666666666667 0.516693351414866
11.6666666666667 0.470763600961767
};
\path [draw=dimgray, semithick]
(axis cs:-0.166666666666667,0.68762107281689)
--(axis cs:-0.166666666666667,0.698671012739188);

\path [draw=dimgray, semithick]
(axis cs:0.833333333333333,0.654709086626889)
--(axis cs:0.833333333333333,0.679501889283355);

\path [draw=dimgray, semithick]
(axis cs:1.83333333333333,0.659522350081942)
--(axis cs:1.83333333333333,0.661790135658203);

\path [draw=dimgray, semithick]
(axis cs:2.83333333333333,0.650975818558554)
--(axis cs:2.83333333333333,0.650975818558554);

\path [draw=dimgray, semithick]
(axis cs:3.83333333333333,0.628877678888015)
--(axis cs:3.83333333333333,0.650614200217833);

\path [draw=dimgray, semithick]
(axis cs:4.83333333333333,0.658297578154929)
--(axis cs:4.83333333333333,0.669257479320058);

\path [draw=dimgray, semithick]
(axis cs:5.83333333333333,0.615894220757441)
--(axis cs:5.83333333333333,0.648627637486026);

\path [draw=dimgray, semithick]
(axis cs:6.83333333333333,0.636713801570207)
--(axis cs:6.83333333333333,0.662325701220086);

\path [draw=dimgray, semithick]
(axis cs:7.83333333333333,0.627701569291246)
--(axis cs:7.83333333333333,0.650473396088194);

\path [draw=dimgray, semithick]
(axis cs:8.83333333333333,0.609557615354611)
--(axis cs:8.83333333333333,0.628199577480404);

\path [draw=dimgray, semithick]
(axis cs:9.83333333333333,0.532244430406348)
--(axis cs:9.83333333333333,0.547230435439445);

\path [draw=dimgray, semithick]
(axis cs:10.8333333333333,0.5295606771694)
--(axis cs:10.8333333333333,0.530274312980333);

\path [draw=dimgray, semithick]
(axis cs:11.8333333333333,0.45133465261486)
--(axis cs:11.8333333333333,0.482976531783237);

\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.68762107281689
0.833333333333333 0.654709086626889
1.83333333333333 0.659522350081942
2.83333333333333 0.650975818558554
3.83333333333333 0.628877678888015
4.83333333333333 0.658297578154929
5.83333333333333 0.615894220757441
6.83333333333333 0.636713801570207
7.83333333333333 0.627701569291246
8.83333333333333 0.609557615354611
9.83333333333333 0.532244430406348
10.8333333333333 0.5295606771694
11.8333333333333 0.45133465261486
};
\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.698671012739188
0.833333333333333 0.679501889283355
1.83333333333333 0.661790135658203
2.83333333333333 0.650975818558554
3.83333333333333 0.650614200217833
4.83333333333333 0.669257479320058
5.83333333333333 0.648627637486026
6.83333333333333 0.662325701220086
7.83333333333333 0.650473396088194
8.83333333333333 0.628199577480404
9.83333333333333 0.547230435439445
10.8333333333333 0.530274312980333
11.8333333333333 0.482976531783237
};
\path [draw=dimgray, semithick]
(axis cs:0,0.702131279156705)
--(axis cs:0,0.717259305458751);

\path [draw=dimgray, semithick]
(axis cs:1,0.667242063716923)
--(axis cs:1,0.698070024862684);

\path [draw=dimgray, semithick]
(axis cs:2,0.684789277635947)
--(axis cs:2,0.686826321557369);

\path [draw=dimgray, semithick]
(axis cs:3,0.66856963835941)
--(axis cs:3,0.66856963835941);

\path [draw=dimgray, semithick]
(axis cs:4,0.652495079166311)
--(axis cs:4,0.665916354136087);

\path [draw=dimgray, semithick]
(axis cs:5,0.676043051419788)
--(axis cs:5,0.681755725954998);

\path [draw=dimgray, semithick]
(axis cs:6,0.630950023396745)
--(axis cs:6,0.672423202388511);

\path [draw=dimgray, semithick]
(axis cs:7,0.649422919903128)
--(axis cs:7,0.675241171374508);

\path [draw=dimgray, semithick]
(axis cs:8,0.640426774102145)
--(axis cs:8,0.666285576531268);

\path [draw=dimgray, semithick]
(axis cs:9,0.62377073211116)
--(axis cs:9,0.642708520132824);

\path [draw=dimgray, semithick]
(axis cs:10,0.558513796872288)
--(axis cs:10,0.566763486869644);

\path [draw=dimgray, semithick]
(axis cs:11,0.537237812981359)
--(axis cs:11,0.538454192408231);

\path [draw=dimgray, semithick]
(axis cs:12,0.472147307558019)
--(axis cs:12,0.500989847086758);

\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.702131279156705
1 0.667242063716923
2 0.684789277635947
3 0.66856963835941
4 0.652495079166311
5 0.676043051419788
6 0.630950023396745
7 0.649422919903128
8 0.640426774102145
9 0.62377073211116
10 0.558513796872288
11 0.537237812981359
12 0.472147307558019
};
\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.717259305458751
1 0.698070024862684
2 0.686826321557369
3 0.66856963835941
4 0.665916354136087
5 0.681755725954998
6 0.672423202388511
7 0.675241171374508
8 0.666285576531268
9 0.642708520132824
10 0.566763486869644
11 0.538454192408231
12 0.500989847086758
};
\path [draw=dimgray, semithick]
(axis cs:0.166666666666667,0.72946978581707)
--(axis cs:0.166666666666667,0.74161057410508);

\path [draw=dimgray, semithick]
(axis cs:1.16666666666667,0.682035519002039)
--(axis cs:1.16666666666667,0.704928615211331);

\path [draw=dimgray, semithick]
(axis cs:2.16666666666667,0.696676381855756)
--(axis cs:2.16666666666667,0.697550901431889);

\path [draw=dimgray, semithick]
(axis cs:3.16666666666667,0.700742813230382)
--(axis cs:3.16666666666667,0.700742813230382);

\path [draw=dimgray, semithick]
(axis cs:4.16666666666667,0.690620967658516)
--(axis cs:4.16666666666667,0.704870294243544);

\path [draw=dimgray, semithick]
(axis cs:5.16666666666667,0.687989594767919)
--(axis cs:5.16666666666667,0.700417204859973);

\path [draw=dimgray, semithick]
(axis cs:6.16666666666667,0.665715985989051)
--(axis cs:6.16666666666667,0.693866979969002);

\path [draw=dimgray, semithick]
(axis cs:7.16666666666667,0.664770931674623)
--(axis cs:7.16666666666667,0.686602880351162);

\path [draw=dimgray, semithick]
(axis cs:8.16666666666667,0.656035214672832)
--(axis cs:8.16666666666667,0.672114819587225);

\path [draw=dimgray, semithick]
(axis cs:9.16666666666667,0.598768120554414)
--(axis cs:9.16666666666667,0.617547566901777);

\path [draw=dimgray, semithick]
(axis cs:10.1666666666667,0.597680744562085)
--(axis cs:10.1666666666667,0.612959644271855);

\path [draw=dimgray, semithick]
(axis cs:11.1666666666667,0.555846378751786)
--(axis cs:11.1666666666667,0.556478221774934);

\path [draw=dimgray, semithick]
(axis cs:12.1666666666667,0.526480576016655)
--(axis cs:12.1666666666667,0.539513532479844);

\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.72946978581707
1.16666666666667 0.682035519002039
2.16666666666667 0.696676381855756
3.16666666666667 0.700742813230382
4.16666666666667 0.690620967658516
5.16666666666667 0.687989594767919
6.16666666666667 0.665715985989051
7.16666666666667 0.664770931674623
8.16666666666667 0.656035214672832
9.16666666666667 0.598768120554414
10.1666666666667 0.597680744562085
11.1666666666667 0.555846378751786
12.1666666666667 0.526480576016655
};
\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.74161057410508
1.16666666666667 0.704928615211331
2.16666666666667 0.697550901431889
3.16666666666667 0.700742813230382
4.16666666666667 0.704870294243544
5.16666666666667 0.700417204859973
6.16666666666667 0.693866979969002
7.16666666666667 0.686602880351162
8.16666666666667 0.672114819587225
9.16666666666667 0.617547566901777
10.1666666666667 0.612959644271855
11.1666666666667 0.556478221774934
12.1666666666667 0.539513532479844
};
\path [draw=dimgray, semithick]
(axis cs:0.333333333333333,0.726749238544163)
--(axis cs:0.333333333333333,0.739249609628387);

\path [draw=dimgray, semithick]
(axis cs:1.33333333333333,0.6745666485262)
--(axis cs:1.33333333333333,0.702750166530364);

\path [draw=dimgray, semithick]
(axis cs:2.33333333333333,0.698917168394165)
--(axis cs:2.33333333333333,0.702489128794513);

\path [draw=dimgray, semithick]
(axis cs:3.33333333333333,0.69926847579273)
--(axis cs:3.33333333333333,0.69926847579273);

\path [draw=dimgray, semithick]
(axis cs:4.33333333333333,0.687661166699851)
--(axis cs:4.33333333333333,0.700520384817347);

\path [draw=dimgray, semithick]
(axis cs:5.33333333333333,0.688990325591104)
--(axis cs:5.33333333333333,0.710541258094458);

\path [draw=dimgray, semithick]
(axis cs:6.33333333333333,0.664766340037175)
--(axis cs:6.33333333333333,0.690395325099622);

\path [draw=dimgray, semithick]
(axis cs:7.33333333333333,0.667546105695448)
--(axis cs:7.33333333333333,0.697042160906598);

\path [draw=dimgray, semithick]
(axis cs:8.33333333333333,0.665773425389639)
--(axis cs:8.33333333333333,0.673985729265965);

\path [draw=dimgray, semithick]
(axis cs:9.33333333333333,0.646157424106085)
--(axis cs:9.33333333333333,0.660316788618517);

\path [draw=dimgray, semithick]
(axis cs:10.3333333333333,0.587068958357181)
--(axis cs:10.3333333333333,0.615402186131293);

\path [draw=dimgray, semithick]
(axis cs:11.3333333333333,0.556853856617795)
--(axis cs:11.3333333333333,0.557697689235412);

\path [draw=dimgray, semithick]
(axis cs:12.3333333333333,0.517375870170581)
--(axis cs:12.3333333333333,0.535707243338747);

\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.333333333333333 0.726749238544163
1.33333333333333 0.6745666485262
2.33333333333333 0.698917168394165
3.33333333333333 0.69926847579273
4.33333333333333 0.687661166699851
5.33333333333333 0.688990325591104
6.33333333333333 0.664766340037175
7.33333333333333 0.667546105695448
8.33333333333333 0.665773425389639
9.33333333333333 0.646157424106085
10.3333333333333 0.587068958357181
11.3333333333333 0.556853856617795
12.3333333333333 0.517375870170581
};
\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.333333333333333 0.739249609628387
1.33333333333333 0.702750166530364
2.33333333333333 0.702489128794513
3.33333333333333 0.69926847579273
4.33333333333333 0.700520384817347
5.33333333333333 0.710541258094458
6.33333333333333 0.690395325099622
7.33333333333333 0.697042160906598
8.33333333333333 0.673985729265965
9.33333333333333 0.660316788618517
10.3333333333333 0.615402186131293
11.3333333333333 0.557697689235412
12.3333333333333 0.535707243338747
};
\end{axis}

\end{tikzpicture}


==> figures/deltas_real.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.99,0.71)},
    anchor=south east,
    draw=lightgray204,
    inner sep=0.2pt
},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.03, xmax=8.0,
xtick style={color=black},
xticklabels=\empty,
yticklabels={,-.5,0,.5,},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.8, ymax=0.8,
ytick style={color=black}
]
\addplot [line width=1.08pt, darkorange25512714]
table {%
0 0.035752957376341
0.04 0.0235330509021878
0.08 0.0221930826082825
0.12 0.0278770498310526
0.16 0.042954952456057
0.2 0.0683773572867115
0.24 0.108954365365207
0.28 0.195691059964399
0.32 0.336531332073112
0.36 0.461995674607654
0.4 0.565461947582662
0.44 0.639811030278603
0.48 0.666289328907927
0.52 0.564099716643492
0.56 0.295706025014321
0.6 0.0179921140273412
0.64 -0.22183924416701
0.68 -0.444121971726418
0.72 -0.626585787783067
0.76 -0.669396439567208
0.8 -0.560960444932183
0.84 -0.381692983830969
0.88 -0.178058354184031
0.92 0.0148034909119209
0.96 0.216704720631242
1 0.390629456068079
1.04 0.513634948059916
1.08 0.526836547379692
1.12 0.43213412972788
1.16 0.396927379692594
1.2 0.33265759733816
1.24 0.20636348798871
1.28 0.0792350719372432
1.32 0.0240167280038198
1.36 0.0343334376811982
1.4 0.00324829419453945
1.44 -0.00727769732475277
1.48 0.0305181940396627
1.52 0.0589576164881388
1.56 0.0276139179865519
1.6 -0.0552628288666407
1.64 -0.180646029611429
1.68 -0.323653180152178
1.72 -0.46617179363966
1.76 -0.579719837754965
1.8 -0.606304646780094
1.84 -0.556677961101135
1.88 -0.445726085454225
1.92 -0.300595170507828
1.96 -0.148808244615793
2 -0.0247637120385964
2.04 0.0448507132629554
2.08 0.0933626977105936
2.12 0.136501025408506
2.16 0.116136945784092
2.2 0.0580791619916756
2.24 0.0296555906534194
2.28 0.0263575315475463
2.32 -0.0124239139258862
2.36 -0.0971095462640127
2.4 -0.121564490099748
2.44 -0.11407407031705
2.48 -0.126343132307132
2.52 -0.155482349296411
2.56 -0.144666352619727
2.6 -0.101799322292209
2.64 -0.078219981243213
2.68 -0.0621405340110262
2.72 -0.0416279966011643
2.76 -0.0181059989457329
2.8 -0.00925191522886355
2.84 -0.00432749868681035
2.88 -0.000737412211795667
2.92 0.000892660580575434
2.96 0.00135364942252633
3 0.00186551331231988
3.04 0.00404647924005983
3.08 0.00615939435859522
3.12 0.0076345590253671
3.16 0.00854303780943157
3.2 0.00901978804419438
3.24 0.00906300762047372
3.28 0.00637453670303028
3.32 0.00376864864180485
3.36 0.00273754168301822
3.4 0.00677769569059213
3.44 0.0250781706223885
3.48 0.076295556810995
3.52 0.203569396088521
3.56 0.354486702630917
3.6 0.493096052358548
3.64 0.588998195404808
3.68 0.60128470013539
3.72 0.528292023887237
3.76 0.288683143444359
3.8 -0.0102032547195752
3.84 -0.290178461621205
3.88 -0.497779867301385
3.92 -0.580479931086302
3.96 -0.591498739396532
4 -0.493782631432017
4.04 -0.349158284254372
4.08 -0.21126060311993
4.12 -0.106108813546598
4.16 -0.0555873538057009
4.2 -0.0247322741585473
4.24 -0.0108137670904398
4.28 -0.00837405398488045
4.32 -0.00715631479397417
4.36 -0.00754594166452685
4.4 -0.00771830137819052
4.44 -0.00679651725416382
4.48 -0.00566453859210013
4.52 -0.00452079980944595
4.56 -0.0032895444892347
4.6 -0.00137494225054982
4.64 -2.86069698632002e-05
4.68 0.000595341902226199
4.72 0.00163422074789802
4.76 0.0043440447188914
4.8 0.0067835260803501
4.84 0.0077034744123618
4.88 0.00814630448197327
4.92 0.00857850319395463
4.96 0.00734110238651435
5 0.00264865687737862
5.04 -0.00187031722938022
5.08 -0.00416418242578705
5.12 -0.00604150972018638
5.16 -0.00786358894159395
5.2 -0.00844166210542122
5.24 -0.00691193000723918
5.28 -0.0053546947116653
5.32 -0.00472796491036812
5.36 -0.00381782107676068
5.4 -0.00150135982160767
5.44 0.0002199096294741
5.48 0.00125628399352235
5.52 0.00212987558916212
5.56 0.00289574063693483
5.6 0.0033118762075901
5.64 0.00101851470147568
5.68 -0.000337187821666417
5.72 -0.00085996727769575
5.76 -0.00118719755361478
5.8 -0.00147531305750212
5.84 -0.00177608709782363
5.88 -0.000550840826084217
5.92 0.000206577436377584
5.96 0.00050539011135695
6 0.000464187469333384
6.04 0.0004196741307775
6.08 0.000515927094966167
6.12 0.000379049219191067
6.16 0.000150719347099484
6.2 3.47693761200765e-07
6.24 0.0005199257284403
6.28 0.00162032991647722
6.32 0.00360884657129647
6.36 0.0048392377793789
6.4 0.00568577352290352
6.44 0.00600495810310047
6.48 0.00545369073127708
6.52 0.00367863771195215
6.56 -0.000297153989473966
6.6 -0.0025932219189902
6.64 -0.0040996535681188
6.68 -0.00468853519608577
6.72 -0.00471695000305773
6.76 -0.0038345737072329
6.8 -0.0018117977306247
6.84 -0.000805082730948934
6.88 0.0001661650215586
6.92 0.000900025634715966
6.96 0.00126208954801165
7 0.000961576122790616
7.04 0.000696115971853383
7.08 0.000669205871721133
7.12 -1.78025414546167e-05
7.16 -0.0011891055231293
7.2 -0.00179055007174612
7.24 -0.00193468776221078
7.28 -0.00200120282048983
7.32 -0.00201573967933657
7.36 -0.00144352996721865
7.4 -0.00072571511069935
7.44 -0.000561967492103583
7.48 -0.000484667097528783
7.52 -0.000231576152145867
7.56 -0.000147876640160884
7.6 -0.000589834060519934
7.64 -0.000793052837252617
7.68 -0.00044824881479145
7.72 0.000319682216892633
7.76 0.0010148483949403
7.8 0.00290950294584037
7.84 0.00379943832134207
7.88 0.00495138298720122
7.92 0.00546876527369023
7.96 0.00486712576821448
8 0.00374072697013617
8.04 5.87616426249162e-05
8.08 -0.00112594819317262
8.12 -0.00295638277505837
8.16 -0.00429749007647238
8.2 -0.00462406392519677
8.24 -0.00456635591884457
8.28 -0.00302859395742417
8.32 -0.00259752493972582
8.36 -0.00207830468813578
8.4 -0.00176769215613603
8.44 -0.00158006030445295
8.48 -0.0014772289432585
8.52 -0.00152561037490765
8.56 -0.00196733395569025
8.6 -0.00211611203849315
8.64 -0.00219819508492945
8.68 -0.00252889601203303
8.72 -0.00280432084885737
8.76 -0.00287241706003743
8.8 -0.00236806863298017
8.84 -0.00186477764509617
8.88 -0.00153089485441645
8.92 -0.00109119053619602
8.96 -0.00043812417425215
9 6.32476682461665e-06
9.04 -8.64810620748344e-06
9.08 -8.573072652025e-05
9.12 9.409990161655e-05
9.16 0.000201785548900533
9.2 -1.10906548798167e-05
9.24 -0.000169103887553
9.28 -5.96099998801668e-05
9.32 -8.02107776204502e-05
9.36 -0.000270110477382917
9.4 -0.000415382363523017
9.44 -0.000326557162528233
9.48 -0.000207677250728016
9.52 -0.00037798813233775
9.56 -0.000327170593664067
9.6 -4.16131224483335e-05
9.64 0.000228701702629517
9.68 0.000438480249916516
9.72 0.000845033132160699
9.76 0.0033900741642962
9.8 0.00248679184975725
9.84 0.00125261667805415
9.88 2.38317685822831e-05
9.92 -0.00136107873792447
9.96 -0.00318616962370768
10 -0.00881249729233478
};
\addlegendentry{{\scriptsize Deltas}}
\addplot [line width=1.08pt, green01270, mark=triangle*, mark size=2, mark options={solid,rotate=180}, only marks]
table {%
0 0.058752957376341
0.48 0.689289328907927
1.08 0.549836547379692
1.36 0.0573334376811977
1.52 0.0819576164881384
2.12 0.159501025408506
2.44 -0.0910740703170501
3.24 0.0320630076204733
3.68 0.62428470013539
4.32 0.015843685206028
4.92 0.0315785031939567
5.6 0.0263118762075922
5.96 0.023505390111359
6.08 0.0235159270949683
6.44 0.0290049581031026
6.96 0.0242620895480138
7.56 0.0228521233598412
7.92 0.0284687652736924
8.48 0.0215227710567437
9 0.0230063247668268
9.16 0.0232017855489027
9.28 0.022940390000122
9.48 0.0227923227492741
9.76 0.0263900741642983
};
\label{onsets}
\addplot [line width=1.08pt, red, mark=triangle*, mark size=2, mark options={solid}, only marks]
table {%
0.08 -0.000806917391717468
0.76 -0.692396439567209
1.32 0.00101672800381947
1.44 -0.0302776973247531
1.8 -0.629304646780094
2.4 -0.144564490099748
2.52 -0.178482349296411
3.36 -0.0202624583169822
3.96 -0.614498739396531
4.4 -0.0307183013781884
5.2 -0.0314416621054191
5.84 -0.0247760870978215
6.04 -0.0225803258692204
6.2 -0.0229996523062367
6.72 -0.0277169500030556
7.32 -0.0250157396793344
7.64 -0.0237930528372505
8.2 -0.0276240639251946
8.76 -0.0258724170600353
9.08 -0.0230857307265181
9.24 -0.0231691038875508
9.4 -0.0234153823635209
9.52 -0.0233779881323356
10 -0.0318124972923326
};
\label{offsets}
\end{axis}
\node [draw,fill=white] at (rel axis cs: 0.76,0.2) {\shortstack[l]{
\ref{onsets} \scriptsize Local max. \,\,\ref{offsets} Local min.}};
\end{tikzpicture}


==> figures/frame_threshold_01.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
xticklabels=\empty,
y grid style={darkgray176},
ytick={.0,.5,1.},
yticklabels={0,.5,1},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [line width=1.08pt, black]
table {%
0 0.1
10 0.1
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
0 0.003
0.0200400801603206 0.003
0.0400801603206413 0.003
0.0601202404809619 0.003
0.0801603206412826 0.003
0.100200400801603 0.003
0.120240480961924 0.003
0.140280561122244 0.003
0.160320641282565 0.003
0.180360721442886 0.003
0.200400801603206 0.003
0.220440881763527 0.003
0.240480961923848 0.003
0.260521042084168 0.003
0.280561122244489 0.003
0.30060120240481 0.003
0.32064128256513 0.003
0.340681362725451 0.003
0.360721442885772 0.003
0.380761523046092 0.003
0.400801603206413 0.003
0.420841683366733 0.003
0.440881763527054 0.003
0.460921843687375 0.003
0.480961923847695 0.003
0.501002004008016 0.003
0.521042084168337 0.00315599263078891
0.541082164328657 0.00362387120192764
0.561122244488978 0.00440333781297049
0.581162324649299 0.00549389617392861
0.601202404809619 0.00689485192126013
0.62124248496994 0.00860531305997462
0.64128256513026 0.0106241905315705
0.661322645290581 0.0129501989074437
0.681362725450902 0.0155818572073254
0.701402805611222 0.01851748984223
0.721442885771543 0.0217552276813095
0.741482965931864 0.025293009241938
0.761523046092184 0.0291285820022673
0.781563126252505 0.0332595038354181
0.801603206412826 0.037683144564393
0.821643286573146 0.0423966876367228
0.841683366733467 0.0473971319177781
0.861723446893788 0.0526812936016057
0.881763527054108 0.0582458082380728
0.901803607214429 0.0640871328750274
0.921843687374749 0.0702015483141128
0.94188376753507 0.076585161478798
0.961923847695391 0.0832339078931178
0.981963927855711 0.0901435542695431
1.00200400801603 0.0973097012043347
1.02204408817635 0.104727785978664
1.04208416833667 0.112393085463718
1.06212424849699 0.120300719127935
1.08216432865731 0.128445652144464
1.10220440881764 0.13682269859686
1.12224448897796 0.145426524780983
1.14228456913828 0.154251652600991
1.1623246492986 0.16329246305727
1.18236472945892 0.172543199824073
1.20240480961924 0.181997972914606
1.22244488977956 0.191650762431203
1.24248496993988 0.201495422398226
1.2625250501002 0.211525684675238
1.28256513026052 0.221735162947953
1.30260521042084 0.232117356794431
1.32264529058116 0.242665655823933
1.34268537074148 0.253373343885782
1.3627254509018 0.264233603345567
1.38276553106212 0.275239519425964
1.40280561122244 0.28638408460941
1.42284569138277 0.297660203099813
1.44288577154309 0.309060695340486
1.46292585170341 0.320578302585402
1.48296593186373 0.332205691520867
1.50300601202405 0.343935458934682
1.52304609218437 0.355760136429796
1.54308617234469 0.36767219517947
1.56312625250501 0.379664050720919
1.58316633266533 0.391728067784373
1.60320641282565 0.403856565154485
1.62324649298597 0.416041820561002
1.64328657314629 0.428276075595566
1.66332665330661 0.440551540651529
1.68336673346693 0.452860399883633
1.70340681362725 0.465194816184394
1.72344689378758 0.477546936174024
1.7434869739479 0.489908895200715
1.76352705410822 0.502272822348099
1.78356713426854 0.514630845446696
1.80360721442886 0.52697509608616
1.82364729458918 0.539297714625135
1.8436873747495 0.551590855195523
1.86372745490982 0.563846690697984
1.88376753507014 0.576057417785487
1.90380761523046 0.588215261831738
1.92384769539078 0.600312481881317
1.9438877755511 0.612341375578386
1.96392785571142 0.624294284070808
1.98396793587174 0.636163596886578
2.00400801603206 0.647941756779444
2.02404809619238 0.65962126454064
2.04408817635271 0.671194683773668
2.06412825651303 0.682654645629086
2.08416833667335 0.693993853496288
2.10420841683367 0.705205087649289
2.12424849699399 0.716281209843558
2.14428857715431 0.727215167860974
2.16432865731463 0.738
2.18436873747495 0.748628839508237
2.20440881763527 0.759094918954514
2.22444889779559 0.76939157453774
2.24448897795591 0.779512250329783
2.26452905811623 0.789450502449653
2.28456913827655 0.799200003166357
2.30460921843687 0.80875454492779
2.32464929859719 0.818108044313112
2.34468937875751 0.827254545906096
2.36472945891784 0.836188226086962
2.38476953907816 0.844903396740304
2.40480961923848 0.853394508876745
2.4248496993988 0.861656156165995
2.44488977955912 0.869683078379095
2.46492985971944 0.877470164737623
2.48496993987976 0.885012457167754
2.50501002004008 0.892305153457087
2.5250501002004 0.899343610312234
2.54509018036072 0.906123346315231
2.56513026052104 0.912640044776873
2.58517034068136 0.918889556485172
2.60521042084168 0.924867902347178
2.625250501002 0.930571275922488
2.64529058116232 0.935996045846824
2.66533066132265 0.941138758144137
2.68537074148297 0.94599613842577
2.70541082164329 0.950565093975279
2.72545090180361 0.95484271571758
2.74549098196393 0.958826280071163
2.76553106212425 0.962513250682221
2.78557114228457 0.965901280039547
2.80561122244489 0.968988210969213
2.82565130260521 0.971772078008048
2.84569138276553 0.974251108655059
2.86573146292585 0.976423724499992
2.88577154308617 0.978288542228311
2.90581162324649 0.979844374501961
2.92585170340681 0.981090230715352
2.94589178356713 0.982025317626083
2.96593186372745 0.982649039860002
2.98597194388778 0.982961000290285
3.0060120240481 0.982961000290285
3.02605210420842 0.982649039860002
3.04609218436874 0.982025317626083
3.06613226452906 0.981090230715352
3.08617234468938 0.979844374501961
3.1062124248497 0.978288542228311
3.12625250501002 0.976423724499992
3.14629258517034 0.974251108655059
3.16633266533066 0.971772078008048
3.18637274549098 0.968988210969213
3.2064128256513 0.965901280039547
3.22645290581162 0.962513250682221
3.24649298597194 0.958826280071163
3.26653306613226 0.95484271571758
3.28657314629258 0.95056509397528
3.30661322645291 0.94599613842577
3.32665330661323 0.941138758144137
3.34669338677355 0.935996045846824
3.36673346693387 0.930571275922488
3.38677354709419 0.924867902347178
3.40681362725451 0.918889556485172
3.42685370741483 0.912640044776873
3.44689378757515 0.906123346315231
3.46693386773547 0.899343610312234
3.48697394789579 0.892305153457087
3.50701402805611 0.885012457167754
3.52705410821643 0.877470164737623
3.54709418837675 0.869683078379095
3.56713426853707 0.861656156165995
3.58717434869739 0.853394508876745
3.60721442885772 0.844903396740305
3.62725450901804 0.836188226086962
3.64729458917836 0.827254545906097
3.66733466933868 0.818108044313113
3.687374749499 0.80875454492779
3.70741482965932 0.799200003166358
3.72745490981964 0.789450502449653
3.74749498997996 0.779512250329783
3.76753507014028 0.769391574537741
3.7875751503006 0.759094918954514
3.80761523046092 0.748628839508237
3.82765531062124 0.738
3.84769539078156 0.727215167860974
3.86773547094188 0.716281209843558
3.8877755511022 0.705205087649289
3.90781563126252 0.693993853496289
3.92785571142285 0.682654645629086
3.94789579158317 0.671194683773668
3.96793587174349 0.65962126454064
3.98797595190381 0.647941756779444
4.00801603206413 0.636163596886578
4.02805611222445 0.624294284070808
4.04809619238477 0.612341375578386
4.06813627254509 0.600312481881318
4.08817635270541 0.588215261831738
4.10821643286573 0.576057417785487
4.12825651302605 0.563846690697984
4.14829659318637 0.551590855195524
4.16833667334669 0.539297714625135
4.18837675350701 0.52697509608616
4.20841683366733 0.514630845446696
4.22845691382765 0.502272822348099
4.24849699398798 0.489908895200715
4.2685370741483 0.477546936174024
4.28857715430862 0.465194816184394
4.30861723446894 0.452860399883633
4.32865731462926 0.440551540651529
4.34869739478958 0.428276075595566
4.3687374749499 0.416041820561002
4.38877755511022 0.403856565154486
4.40881763527054 0.391728067784373
4.42885771543086 0.379664050720919
4.44889779559118 0.36767219517947
4.4689378757515 0.355760136429796
4.48897795591182 0.343935458934682
4.50901803607214 0.332205691520868
4.52905811623246 0.320578302585402
4.54909819639279 0.309060695340486
4.56913827655311 0.297660203099813
4.58917835671343 0.28638408460941
4.60921843687375 0.275239519425965
4.62925851703407 0.264233603345567
4.64929859719439 0.253373343885782
4.66933867735471 0.242665655823933
4.68937875751503 0.232117356794431
4.70941883767535 0.221735162947953
4.72945891783567 0.211525684675238
4.74949899799599 0.201495422398227
4.76953907815631 0.191650762431203
4.78957915831663 0.181997972914606
4.80961923847695 0.172543199824073
4.82965931863727 0.16329246305727
4.8496993987976 0.154251652600991
4.86973947895792 0.145426524780983
4.88977955911824 0.13682269859686
4.90981963927856 0.128445652144464
4.92985971943888 0.120300719127935
4.9498997995992 0.112393085463718
4.96993987975952 0.104727785978665
4.98997995991984 0.0973097012043348
5.01002004008016 0.0901435542695433
5.03006012024048 0.083233907893118
5.0501002004008 0.0765851614787981
5.07014028056112 0.0702015483141129
5.09018036072144 0.0640871328750276
5.11022044088176 0.0582458082380728
5.13026052104208 0.0526812936016058
5.1503006012024 0.0473971319177782
5.17034068136272 0.0423966876367228
5.19038076152305 0.0376831445643931
5.21042084168337 0.0332595038354183
5.23046092184369 0.0291285820022673
5.25050100200401 0.025293009241938
5.27054108216433 0.0217552276813095
5.29058116232465 0.01851748984223
5.31062124248497 0.0155818572073255
5.33066132264529 0.0129501989074437
5.35070140280561 0.0106241905315705
5.37074148296593 0.00860531305997462
5.39078156312625 0.00689485192126013
5.41082164328657 0.00549389617392867
5.43086172344689 0.00440333781297049
5.45090180360721 0.00362387120192764
5.47094188376753 0.00315599263078891
5.49098196392786 0.003
5.51102204408818 0.003
5.5310621242485 0.003
5.55110220440882 0.003
5.57114228456914 0.003
5.59118236472946 0.003
5.61122244488978 0.003
5.6312625250501 0.003
5.65130260521042 0.003
5.67134268537074 0.003
5.69138276553106 0.003
5.71142284569138 0.003
5.7314629258517 0.003
5.75150300601202 0.003
5.77154308617234 0.003
5.79158316633267 0.003
5.81162324649299 0.003
5.83166332665331 0.003
5.85170340681363 0.003
5.87174348697395 0.003
5.89178356713427 0.003
5.91182364729459 0.003
5.93186372745491 0.003
5.95190380761523 0.003
5.97194388777555 0.003
5.99198396793587 0.003
6.01202404809619 0.003
6.03206412825651 0.003
6.05210420841683 0.003
6.07214428857715 0.003
6.09218436873747 0.003
6.1122244488978 0.003
6.13226452905812 0.003
6.15230460921844 0.003
6.17234468937876 0.003
6.19238476953908 0.003
6.2124248496994 0.003
6.23246492985972 0.003
6.25250501002004 0.003
6.27254509018036 0.003
6.29258517034068 0.003
6.312625250501 0.003
6.33266533066132 0.003
6.35270541082164 0.003
6.37274549098196 0.003
6.39278557114228 0.003
6.4128256513026 0.003
6.43286573146293 0.003
6.45290581162325 0.003
6.47294589178357 0.003
6.49298597194389 0.003
6.51302605210421 0.003
6.53306613226453 0.00308889817534969
6.55310621242485 0.00335543464368716
6.57314629258517 0.00379913551289841
6.59318637274549 0.00441921189902997
6.61322645290581 0.00521456132889574
6.63326653306613 0.00618376970023413
6.65330661322645 0.0073251137959302
6.67334669338677 0.00863656434783291
6.69338677354709 0.0101157896447197
6.71342685370741 0.0117601596779942
6.73346693386774 0.0135667508177451
6.75350701402806 0.0155323510108539
6.77354709418838 0.017653465491908
6.7935871743487 0.0199263229967659
6.81362725450902 0.0223468824677273
6.83366733466934 0.0249108402383864
6.85370741482966 0.0276136376853934
6.87374749498998 0.0304504693335209
6.8937875751503 0.0334162913996228
6.91382765531062 0.0365058307602975
6.93386773547094 0.0397135943273083
6.95390781563126 0.043033878814094
6.97394789579158 0.0464607808760041
6.9939879759519 0.0499882076062307
7.01402805611222 0.0536098873687737
7.03406813627254 0.0573193809491813
7.05410821643287 0.0611100930032382
7.07414829659319 0.0649752837832466
7.09418837675351 0.0689080811210523
7.11422845691383 0.0729014926465082
7.13426853707415 0.0769484182196535
7.15430861723447 0.0810416625545037
7.17434869739479 0.0851739480120063
7.19438877755511 0.0893379275394173
7.21442885771543 0.0935261977330932
7.23446893787575 0.0977313120014721
7.25450901803607 0.101945793804842
7.27454909819639 0.106162149948356
7.29458917835671 0.110372883904658
7.31462925851703 0.114570509142436
7.33466933867735 0.118747562437202
7.35470941883768 0.12289661714063
7.374749498998 0.127010296384869
7.39478957915832 0.131081286198345
7.41482965931864 0.13510234850973
7.43486973947896 0.139066334016976
7.45490981963928 0.142966194898508
7.4749498997996 0.146794997343998
7.49498997995992 0.150545933882421
7.51503006012024 0.154212335485496
7.53507014028056 0.157787683424969
7.55511022044088 0.16126562086268
7.5751503006012 0.164639964152784
7.59519038076152 0.167904713836053
7.61523046092184 0.171054065306689
7.63527054108216 0.174082419132707
7.65531062124249 0.176984391011519
7.67535070140281 0.179754821343025
7.69539078156313 0.182388784403197
7.71543086172345 0.184881597101836
7.73547094188377 0.187228827308933
7.75551102204409 0.189426301734838
7.77555110220441 0.191470113350214
7.79559118236473 0.193356628332594
7.81563126252505 0.195082492527184
7.83567134268537 0.196644637410427
7.85571142284569 0.198040285545729
7.87575150300601 0.199266955521636
7.89579158316633 0.200322466363696
7.91583166332665 0.201204941412151
7.93587174348697 0.201912811658569
7.95591182364729 0.202444818535483
7.97595190380761 0.202800016154082
7.99599198396794 0.202977772985962
8.01603206412826 0.202977772985962
8.03607214428858 0.202800016154082
8.0561122244489 0.202444818535483
8.07615230460922 0.201912811658569
8.09619238476954 0.201204941412151
8.11623246492986 0.200322466363696
8.13627254509018 0.199266955521636
8.1563126252505 0.198040285545729
8.17635270541082 0.196644637410427
8.19639278557114 0.195082492527184
8.21643286573146 0.193356628332594
8.23647294589178 0.191470113350214
8.2565130260521 0.189426301734838
8.27655310621243 0.187228827308933
8.29659318637274 0.184881597101836
8.31663326653307 0.182388784403197
8.33667334669339 0.179754821343025
8.35671342685371 0.176984391011519
8.37675350701403 0.174082419132707
8.39679358717435 0.171054065306689
8.41683366733467 0.167904713836053
8.43687374749499 0.164639964152784
8.45691382765531 0.16126562086268
8.47695390781563 0.157787683424969
8.49699398797595 0.154212335485496
8.51703406813627 0.150545933882421
8.53707414829659 0.146794997343998
8.55711422845691 0.142966194898508
8.57715430861723 0.139066334016976
8.59719438877755 0.13510234850973
8.61723446893788 0.131081286198345
8.6372745490982 0.127010296384869
8.65731462925852 0.12289661714063
8.67735470941884 0.118747562437202
8.69739478957916 0.114570509142436
8.71743486973948 0.110372883904658
8.7374749498998 0.106162149948356
8.75751503006012 0.101945793804842
8.77755511022044 0.097731312001472
8.79759519038076 0.0935261977330932
8.81763527054108 0.0893379275394173
8.8376753507014 0.0851739480120063
8.85771543086172 0.0810416625545037
8.87775551102204 0.0769484182196535
8.89779559118236 0.0729014926465081
8.91783567134268 0.0689080811210523
8.93787575150301 0.0649752837832467
8.95791583166333 0.0611100930032382
8.97795591182365 0.0573193809491813
8.99799599198397 0.0536098873687737
9.01803607214429 0.0499882076062307
9.03807615230461 0.0464607808760041
9.05811623246493 0.043033878814094
9.07815631262525 0.0397135943273083
9.09819639278557 0.0365058307602975
9.11823647294589 0.0334162913996228
9.13827655310621 0.0304504693335209
9.15831663326653 0.0276136376853934
9.17835671342685 0.0249108402383864
9.19839679358717 0.0223468824677273
9.21843687374749 0.0199263229967659
9.23847695390782 0.017653465491908
9.25851703406814 0.0155323510108539
9.27855711422846 0.0135667508177451
9.29859719438878 0.0117601596779942
9.3186372745491 0.0101157896447197
9.33867735470942 0.0086365643478329
9.35871743486974 0.00732511379593019
9.37875751503006 0.00618376970023413
9.39879759519038 0.00521456132889574
9.4188376753507 0.00441921189902996
9.43887775551102 0.00379913551289841
9.45891783567134 0.00335543464368716
9.47895791583166 0.00308889817534969
9.49899799599198 0.003
9.5190380761523 0.003
9.53907815631263 0.003
9.55911823647295 0.003
9.57915831663327 0.003
9.59919839679359 0.003
9.61923847695391 0.003
9.63927855711423 0.003
9.65931863727455 0.003
9.67935871743487 0.003
9.69939879759519 0.003
9.71943887775551 0.003
9.73947895791583 0.003
9.75951903807615 0.003
9.77955911823647 0.003
9.79959919839679 0.003
9.81963927855711 0.003
9.83967935871743 0.003
9.85971943887776 0.003
9.87975951903808 0.003
9.8997995991984 0.003
9.91983967935872 0.003
9.93987975951904 0.003
9.95991983967936 0.003
9.97995991983968 0.003
10 0.003
};
\end{axis}
\draw node[text width=3cm] at (1.1,-0.35) {{\footnotesize SED:}};
\draw[draw=steelblue31119180] (0.65,-0.5) rectangle ++(2.55,0.25) node[pos=.5] {\scriptsize FP};;
\draw[draw=steelblue31119180] (4.65,-0.5) rectangle ++(1.0,0.25) node[pos=.5] {};;
\draw node[text width=3cm] at (1.1,-0.7) {{\footnotesize True:}};
\draw[draw=black] (1.175,-0.8) rectangle ++(1.525,0.25) node[pos=.5] {\scriptsize FN};;
\draw[draw=black] (4.65,-0.8) rectangle ++(1.0,0.25) node[pos=.5] {\scriptsize TP};;
\end{tikzpicture}


==> figures/frame_threshold_05.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
xticklabels=\empty,
y grid style={darkgray176},
ytick={.0,.5,1.},
yticklabels={0,.5,1},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [line width=1.08pt, black]
table {%
0 0.5
10 0.5
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
0 0.003
0.0200400801603206 0.003
0.0400801603206413 0.003
0.0601202404809619 0.003
0.0801603206412826 0.003
0.100200400801603 0.003
0.120240480961924 0.003
0.140280561122244 0.003
0.160320641282565 0.003
0.180360721442886 0.003
0.200400801603206 0.003
0.220440881763527 0.003
0.240480961923848 0.003
0.260521042084168 0.003
0.280561122244489 0.003
0.30060120240481 0.003
0.32064128256513 0.003
0.340681362725451 0.003
0.360721442885772 0.003
0.380761523046092 0.003
0.400801603206413 0.003
0.420841683366733 0.003
0.440881763527054 0.003
0.460921843687375 0.003
0.480961923847695 0.003
0.501002004008016 0.003
0.521042084168337 0.00315599263078891
0.541082164328657 0.00362387120192764
0.561122244488978 0.00440333781297049
0.581162324649299 0.00549389617392861
0.601202404809619 0.00689485192126013
0.62124248496994 0.00860531305997462
0.64128256513026 0.0106241905315705
0.661322645290581 0.0129501989074437
0.681362725450902 0.0155818572073254
0.701402805611222 0.01851748984223
0.721442885771543 0.0217552276813095
0.741482965931864 0.025293009241938
0.761523046092184 0.0291285820022673
0.781563126252505 0.0332595038354181
0.801603206412826 0.037683144564393
0.821643286573146 0.0423966876367228
0.841683366733467 0.0473971319177781
0.861723446893788 0.0526812936016057
0.881763527054108 0.0582458082380728
0.901803607214429 0.0640871328750274
0.921843687374749 0.0702015483141128
0.94188376753507 0.076585161478798
0.961923847695391 0.0832339078931178
0.981963927855711 0.0901435542695431
1.00200400801603 0.0973097012043347
1.02204408817635 0.104727785978664
1.04208416833667 0.112393085463718
1.06212424849699 0.120300719127935
1.08216432865731 0.128445652144464
1.10220440881764 0.13682269859686
1.12224448897796 0.145426524780983
1.14228456913828 0.154251652600991
1.1623246492986 0.16329246305727
1.18236472945892 0.172543199824073
1.20240480961924 0.181997972914606
1.22244488977956 0.191650762431203
1.24248496993988 0.201495422398226
1.2625250501002 0.211525684675238
1.28256513026052 0.221735162947953
1.30260521042084 0.232117356794431
1.32264529058116 0.242665655823933
1.34268537074148 0.253373343885782
1.3627254509018 0.264233603345567
1.38276553106212 0.275239519425964
1.40280561122244 0.28638408460941
1.42284569138277 0.297660203099813
1.44288577154309 0.309060695340486
1.46292585170341 0.320578302585402
1.48296593186373 0.332205691520867
1.50300601202405 0.343935458934682
1.52304609218437 0.355760136429796
1.54308617234469 0.36767219517947
1.56312625250501 0.379664050720919
1.58316633266533 0.391728067784373
1.60320641282565 0.403856565154485
1.62324649298597 0.416041820561002
1.64328657314629 0.428276075595566
1.66332665330661 0.440551540651529
1.68336673346693 0.452860399883633
1.70340681362725 0.465194816184394
1.72344689378758 0.477546936174024
1.7434869739479 0.489908895200715
1.76352705410822 0.502272822348099
1.78356713426854 0.514630845446696
1.80360721442886 0.52697509608616
1.82364729458918 0.539297714625135
1.8436873747495 0.551590855195523
1.86372745490982 0.563846690697984
1.88376753507014 0.576057417785487
1.90380761523046 0.588215261831738
1.92384769539078 0.600312481881317
1.9438877755511 0.612341375578386
1.96392785571142 0.624294284070808
1.98396793587174 0.636163596886578
2.00400801603206 0.647941756779444
2.02404809619238 0.65962126454064
2.04408817635271 0.671194683773668
2.06412825651303 0.682654645629086
2.08416833667335 0.693993853496288
2.10420841683367 0.705205087649289
2.12424849699399 0.716281209843558
2.14428857715431 0.727215167860974
2.16432865731463 0.738
2.18436873747495 0.748628839508237
2.20440881763527 0.759094918954514
2.22444889779559 0.76939157453774
2.24448897795591 0.779512250329783
2.26452905811623 0.789450502449653
2.28456913827655 0.799200003166357
2.30460921843687 0.80875454492779
2.32464929859719 0.818108044313112
2.34468937875751 0.827254545906096
2.36472945891784 0.836188226086962
2.38476953907816 0.844903396740304
2.40480961923848 0.853394508876745
2.4248496993988 0.861656156165995
2.44488977955912 0.869683078379095
2.46492985971944 0.877470164737623
2.48496993987976 0.885012457167754
2.50501002004008 0.892305153457087
2.5250501002004 0.899343610312234
2.54509018036072 0.906123346315231
2.56513026052104 0.912640044776873
2.58517034068136 0.918889556485172
2.60521042084168 0.924867902347178
2.625250501002 0.930571275922488
2.64529058116232 0.935996045846824
2.66533066132265 0.941138758144137
2.68537074148297 0.94599613842577
2.70541082164329 0.950565093975279
2.72545090180361 0.95484271571758
2.74549098196393 0.958826280071163
2.76553106212425 0.962513250682221
2.78557114228457 0.965901280039547
2.80561122244489 0.968988210969213
2.82565130260521 0.971772078008048
2.84569138276553 0.974251108655059
2.86573146292585 0.976423724499992
2.88577154308617 0.978288542228311
2.90581162324649 0.979844374501961
2.92585170340681 0.981090230715352
2.94589178356713 0.982025317626083
2.96593186372745 0.982649039860002
2.98597194388778 0.982961000290285
3.0060120240481 0.982961000290285
3.02605210420842 0.982649039860002
3.04609218436874 0.982025317626083
3.06613226452906 0.981090230715352
3.08617234468938 0.979844374501961
3.1062124248497 0.978288542228311
3.12625250501002 0.976423724499992
3.14629258517034 0.974251108655059
3.16633266533066 0.971772078008048
3.18637274549098 0.968988210969213
3.2064128256513 0.965901280039547
3.22645290581162 0.962513250682221
3.24649298597194 0.958826280071163
3.26653306613226 0.95484271571758
3.28657314629258 0.95056509397528
3.30661322645291 0.94599613842577
3.32665330661323 0.941138758144137
3.34669338677355 0.935996045846824
3.36673346693387 0.930571275922488
3.38677354709419 0.924867902347178
3.40681362725451 0.918889556485172
3.42685370741483 0.912640044776873
3.44689378757515 0.906123346315231
3.46693386773547 0.899343610312234
3.48697394789579 0.892305153457087
3.50701402805611 0.885012457167754
3.52705410821643 0.877470164737623
3.54709418837675 0.869683078379095
3.56713426853707 0.861656156165995
3.58717434869739 0.853394508876745
3.60721442885772 0.844903396740305
3.62725450901804 0.836188226086962
3.64729458917836 0.827254545906097
3.66733466933868 0.818108044313113
3.687374749499 0.80875454492779
3.70741482965932 0.799200003166358
3.72745490981964 0.789450502449653
3.74749498997996 0.779512250329783
3.76753507014028 0.769391574537741
3.7875751503006 0.759094918954514
3.80761523046092 0.748628839508237
3.82765531062124 0.738
3.84769539078156 0.727215167860974
3.86773547094188 0.716281209843558
3.8877755511022 0.705205087649289
3.90781563126252 0.693993853496289
3.92785571142285 0.682654645629086
3.94789579158317 0.671194683773668
3.96793587174349 0.65962126454064
3.98797595190381 0.647941756779444
4.00801603206413 0.636163596886578
4.02805611222445 0.624294284070808
4.04809619238477 0.612341375578386
4.06813627254509 0.600312481881318
4.08817635270541 0.588215261831738
4.10821643286573 0.576057417785487
4.12825651302605 0.563846690697984
4.14829659318637 0.551590855195524
4.16833667334669 0.539297714625135
4.18837675350701 0.52697509608616
4.20841683366733 0.514630845446696
4.22845691382765 0.502272822348099
4.24849699398798 0.489908895200715
4.2685370741483 0.477546936174024
4.28857715430862 0.465194816184394
4.30861723446894 0.452860399883633
4.32865731462926 0.440551540651529
4.34869739478958 0.428276075595566
4.3687374749499 0.416041820561002
4.38877755511022 0.403856565154486
4.40881763527054 0.391728067784373
4.42885771543086 0.379664050720919
4.44889779559118 0.36767219517947
4.4689378757515 0.355760136429796
4.48897795591182 0.343935458934682
4.50901803607214 0.332205691520868
4.52905811623246 0.320578302585402
4.54909819639279 0.309060695340486
4.56913827655311 0.297660203099813
4.58917835671343 0.28638408460941
4.60921843687375 0.275239519425965
4.62925851703407 0.264233603345567
4.64929859719439 0.253373343885782
4.66933867735471 0.242665655823933
4.68937875751503 0.232117356794431
4.70941883767535 0.221735162947953
4.72945891783567 0.211525684675238
4.74949899799599 0.201495422398227
4.76953907815631 0.191650762431203
4.78957915831663 0.181997972914606
4.80961923847695 0.172543199824073
4.82965931863727 0.16329246305727
4.8496993987976 0.154251652600991
4.86973947895792 0.145426524780983
4.88977955911824 0.13682269859686
4.90981963927856 0.128445652144464
4.92985971943888 0.120300719127935
4.9498997995992 0.112393085463718
4.96993987975952 0.104727785978665
4.98997995991984 0.0973097012043348
5.01002004008016 0.0901435542695433
5.03006012024048 0.083233907893118
5.0501002004008 0.0765851614787981
5.07014028056112 0.0702015483141129
5.09018036072144 0.0640871328750276
5.11022044088176 0.0582458082380728
5.13026052104208 0.0526812936016058
5.1503006012024 0.0473971319177782
5.17034068136272 0.0423966876367228
5.19038076152305 0.0376831445643931
5.21042084168337 0.0332595038354183
5.23046092184369 0.0291285820022673
5.25050100200401 0.025293009241938
5.27054108216433 0.0217552276813095
5.29058116232465 0.01851748984223
5.31062124248497 0.0155818572073255
5.33066132264529 0.0129501989074437
5.35070140280561 0.0106241905315705
5.37074148296593 0.00860531305997462
5.39078156312625 0.00689485192126013
5.41082164328657 0.00549389617392867
5.43086172344689 0.00440333781297049
5.45090180360721 0.00362387120192764
5.47094188376753 0.00315599263078891
5.49098196392786 0.003
5.51102204408818 0.003
5.5310621242485 0.003
5.55110220440882 0.003
5.57114228456914 0.003
5.59118236472946 0.003
5.61122244488978 0.003
5.6312625250501 0.003
5.65130260521042 0.003
5.67134268537074 0.003
5.69138276553106 0.003
5.71142284569138 0.003
5.7314629258517 0.003
5.75150300601202 0.003
5.77154308617234 0.003
5.79158316633267 0.003
5.81162324649299 0.003
5.83166332665331 0.003
5.85170340681363 0.003
5.87174348697395 0.003
5.89178356713427 0.003
5.91182364729459 0.003
5.93186372745491 0.003
5.95190380761523 0.003
5.97194388777555 0.003
5.99198396793587 0.003
6.01202404809619 0.003
6.03206412825651 0.003
6.05210420841683 0.003
6.07214428857715 0.003
6.09218436873747 0.003
6.1122244488978 0.003
6.13226452905812 0.003
6.15230460921844 0.003
6.17234468937876 0.003
6.19238476953908 0.003
6.2124248496994 0.003
6.23246492985972 0.003
6.25250501002004 0.003
6.27254509018036 0.003
6.29258517034068 0.003
6.312625250501 0.003
6.33266533066132 0.003
6.35270541082164 0.003
6.37274549098196 0.003
6.39278557114228 0.003
6.4128256513026 0.003
6.43286573146293 0.003
6.45290581162325 0.003
6.47294589178357 0.003
6.49298597194389 0.003
6.51302605210421 0.003
6.53306613226453 0.00308889817534969
6.55310621242485 0.00335543464368716
6.57314629258517 0.00379913551289841
6.59318637274549 0.00441921189902997
6.61322645290581 0.00521456132889574
6.63326653306613 0.00618376970023413
6.65330661322645 0.0073251137959302
6.67334669338677 0.00863656434783291
6.69338677354709 0.0101157896447197
6.71342685370741 0.0117601596779942
6.73346693386774 0.0135667508177451
6.75350701402806 0.0155323510108539
6.77354709418838 0.017653465491908
6.7935871743487 0.0199263229967659
6.81362725450902 0.0223468824677273
6.83366733466934 0.0249108402383864
6.85370741482966 0.0276136376853934
6.87374749498998 0.0304504693335209
6.8937875751503 0.0334162913996228
6.91382765531062 0.0365058307602975
6.93386773547094 0.0397135943273083
6.95390781563126 0.043033878814094
6.97394789579158 0.0464607808760041
6.9939879759519 0.0499882076062307
7.01402805611222 0.0536098873687737
7.03406813627254 0.0573193809491813
7.05410821643287 0.0611100930032382
7.07414829659319 0.0649752837832466
7.09418837675351 0.0689080811210523
7.11422845691383 0.0729014926465082
7.13426853707415 0.0769484182196535
7.15430861723447 0.0810416625545037
7.17434869739479 0.0851739480120063
7.19438877755511 0.0893379275394173
7.21442885771543 0.0935261977330932
7.23446893787575 0.0977313120014721
7.25450901803607 0.101945793804842
7.27454909819639 0.106162149948356
7.29458917835671 0.110372883904658
7.31462925851703 0.114570509142436
7.33466933867735 0.118747562437202
7.35470941883768 0.12289661714063
7.374749498998 0.127010296384869
7.39478957915832 0.131081286198345
7.41482965931864 0.13510234850973
7.43486973947896 0.139066334016976
7.45490981963928 0.142966194898508
7.4749498997996 0.146794997343998
7.49498997995992 0.150545933882421
7.51503006012024 0.154212335485496
7.53507014028056 0.157787683424969
7.55511022044088 0.16126562086268
7.5751503006012 0.164639964152784
7.59519038076152 0.167904713836053
7.61523046092184 0.171054065306689
7.63527054108216 0.174082419132707
7.65531062124249 0.176984391011519
7.67535070140281 0.179754821343025
7.69539078156313 0.182388784403197
7.71543086172345 0.184881597101836
7.73547094188377 0.187228827308933
7.75551102204409 0.189426301734838
7.77555110220441 0.191470113350214
7.79559118236473 0.193356628332594
7.81563126252505 0.195082492527184
7.83567134268537 0.196644637410427
7.85571142284569 0.198040285545729
7.87575150300601 0.199266955521636
7.89579158316633 0.200322466363696
7.91583166332665 0.201204941412151
7.93587174348697 0.201912811658569
7.95591182364729 0.202444818535483
7.97595190380761 0.202800016154082
7.99599198396794 0.202977772985962
8.01603206412826 0.202977772985962
8.03607214428858 0.202800016154082
8.0561122244489 0.202444818535483
8.07615230460922 0.201912811658569
8.09619238476954 0.201204941412151
8.11623246492986 0.200322466363696
8.13627254509018 0.199266955521636
8.1563126252505 0.198040285545729
8.17635270541082 0.196644637410427
8.19639278557114 0.195082492527184
8.21643286573146 0.193356628332594
8.23647294589178 0.191470113350214
8.2565130260521 0.189426301734838
8.27655310621243 0.187228827308933
8.29659318637274 0.184881597101836
8.31663326653307 0.182388784403197
8.33667334669339 0.179754821343025
8.35671342685371 0.176984391011519
8.37675350701403 0.174082419132707
8.39679358717435 0.171054065306689
8.41683366733467 0.167904713836053
8.43687374749499 0.164639964152784
8.45691382765531 0.16126562086268
8.47695390781563 0.157787683424969
8.49699398797595 0.154212335485496
8.51703406813627 0.150545933882421
8.53707414829659 0.146794997343998
8.55711422845691 0.142966194898508
8.57715430861723 0.139066334016976
8.59719438877755 0.13510234850973
8.61723446893788 0.131081286198345
8.6372745490982 0.127010296384869
8.65731462925852 0.12289661714063
8.67735470941884 0.118747562437202
8.69739478957916 0.114570509142436
8.71743486973948 0.110372883904658
8.7374749498998 0.106162149948356
8.75751503006012 0.101945793804842
8.77755511022044 0.097731312001472
8.79759519038076 0.0935261977330932
8.81763527054108 0.0893379275394173
8.8376753507014 0.0851739480120063
8.85771543086172 0.0810416625545037
8.87775551102204 0.0769484182196535
8.89779559118236 0.0729014926465081
8.91783567134268 0.0689080811210523
8.93787575150301 0.0649752837832467
8.95791583166333 0.0611100930032382
8.97795591182365 0.0573193809491813
8.99799599198397 0.0536098873687737
9.01803607214429 0.0499882076062307
9.03807615230461 0.0464607808760041
9.05811623246493 0.043033878814094
9.07815631262525 0.0397135943273083
9.09819639278557 0.0365058307602975
9.11823647294589 0.0334162913996228
9.13827655310621 0.0304504693335209
9.15831663326653 0.0276136376853934
9.17835671342685 0.0249108402383864
9.19839679358717 0.0223468824677273
9.21843687374749 0.0199263229967659
9.23847695390782 0.017653465491908
9.25851703406814 0.0155323510108539
9.27855711422846 0.0135667508177451
9.29859719438878 0.0117601596779942
9.3186372745491 0.0101157896447197
9.33867735470942 0.0086365643478329
9.35871743486974 0.00732511379593019
9.37875751503006 0.00618376970023413
9.39879759519038 0.00521456132889574
9.4188376753507 0.00441921189902996
9.43887775551102 0.00379913551289841
9.45891783567134 0.00335543464368716
9.47895791583166 0.00308889817534969
9.49899799599198 0.003
9.5190380761523 0.003
9.53907815631263 0.003
9.55911823647295 0.003
9.57915831663327 0.003
9.59919839679359 0.003
9.61923847695391 0.003
9.63927855711423 0.003
9.65931863727455 0.003
9.67935871743487 0.003
9.69939879759519 0.003
9.71943887775551 0.003
9.73947895791583 0.003
9.75951903807615 0.003
9.77955911823647 0.003
9.79959919839679 0.003
9.81963927855711 0.003
9.83967935871743 0.003
9.85971943887776 0.003
9.87975951903808 0.003
9.8997995991984 0.003
9.91983967935872 0.003
9.93987975951904 0.003
9.95991983967936 0.003
9.97995991983968 0.003
10 0.003
};
\end{axis}
\draw node[text width=3cm] at (1.1,-0.35) {{\footnotesize SED:}};
\draw[draw=steelblue31119180] (1.175,-0.5) rectangle ++(1.525,0.25);;
\draw node[text width=3cm] at (1.1,-0.7) {{\footnotesize True:}};
\draw[draw=black] (1.175,-0.8) rectangle ++(1.525,0.25) node[pos=.5] {\scriptsize TP};;
\draw[draw=black] (4.65,-0.8) rectangle ++(1.0,0.25) node[pos=.5] {\scriptsize FN};;
\end{tikzpicture}


==> figures/frame_threshold_09.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(.999,0.28)},
    anchor=south east,
    draw=lightgray204,
    inner sep=0.0pt
},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
xticklabels=\empty
y grid style={darkgray176},
ytick={.0,.5,1.},
yticklabels={0,.5,1},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
]
\addplot [line width=1.08pt, black]
table {%
0 0.9
10 0.9
};
\addlegendentry{{\scriptsize Threshold}}
\addplot [line width=1.08pt, steelblue31119180]
table {%
0 0.003
0.0200400801603206 0.003
0.0400801603206413 0.003
0.0601202404809619 0.003
0.0801603206412826 0.003
0.100200400801603 0.003
0.120240480961924 0.003
0.140280561122244 0.003
0.160320641282565 0.003
0.180360721442886 0.003
0.200400801603206 0.003
0.220440881763527 0.003
0.240480961923848 0.003
0.260521042084168 0.003
0.280561122244489 0.003
0.30060120240481 0.003
0.32064128256513 0.003
0.340681362725451 0.003
0.360721442885772 0.003
0.380761523046092 0.003
0.400801603206413 0.003
0.420841683366733 0.003
0.440881763527054 0.003
0.460921843687375 0.003
0.480961923847695 0.003
0.501002004008016 0.003
0.521042084168337 0.00315599263078891
0.541082164328657 0.00362387120192764
0.561122244488978 0.00440333781297049
0.581162324649299 0.00549389617392861
0.601202404809619 0.00689485192126013
0.62124248496994 0.00860531305997462
0.64128256513026 0.0106241905315705
0.661322645290581 0.0129501989074437
0.681362725450902 0.0155818572073254
0.701402805611222 0.01851748984223
0.721442885771543 0.0217552276813095
0.741482965931864 0.025293009241938
0.761523046092184 0.0291285820022673
0.781563126252505 0.0332595038354181
0.801603206412826 0.037683144564393
0.821643286573146 0.0423966876367228
0.841683366733467 0.0473971319177781
0.861723446893788 0.0526812936016057
0.881763527054108 0.0582458082380728
0.901803607214429 0.0640871328750274
0.921843687374749 0.0702015483141128
0.94188376753507 0.076585161478798
0.961923847695391 0.0832339078931178
0.981963927855711 0.0901435542695431
1.00200400801603 0.0973097012043347
1.02204408817635 0.104727785978664
1.04208416833667 0.112393085463718
1.06212424849699 0.120300719127935
1.08216432865731 0.128445652144464
1.10220440881764 0.13682269859686
1.12224448897796 0.145426524780983
1.14228456913828 0.154251652600991
1.1623246492986 0.16329246305727
1.18236472945892 0.172543199824073
1.20240480961924 0.181997972914606
1.22244488977956 0.191650762431203
1.24248496993988 0.201495422398226
1.2625250501002 0.211525684675238
1.28256513026052 0.221735162947953
1.30260521042084 0.232117356794431
1.32264529058116 0.242665655823933
1.34268537074148 0.253373343885782
1.3627254509018 0.264233603345567
1.38276553106212 0.275239519425964
1.40280561122244 0.28638408460941
1.42284569138277 0.297660203099813
1.44288577154309 0.309060695340486
1.46292585170341 0.320578302585402
1.48296593186373 0.332205691520867
1.50300601202405 0.343935458934682
1.52304609218437 0.355760136429796
1.54308617234469 0.36767219517947
1.56312625250501 0.379664050720919
1.58316633266533 0.391728067784373
1.60320641282565 0.403856565154485
1.62324649298597 0.416041820561002
1.64328657314629 0.428276075595566
1.66332665330661 0.440551540651529
1.68336673346693 0.452860399883633
1.70340681362725 0.465194816184394
1.72344689378758 0.477546936174024
1.7434869739479 0.489908895200715
1.76352705410822 0.502272822348099
1.78356713426854 0.514630845446696
1.80360721442886 0.52697509608616
1.82364729458918 0.539297714625135
1.8436873747495 0.551590855195523
1.86372745490982 0.563846690697984
1.88376753507014 0.576057417785487
1.90380761523046 0.588215261831738
1.92384769539078 0.600312481881317
1.9438877755511 0.612341375578386
1.96392785571142 0.624294284070808
1.98396793587174 0.636163596886578
2.00400801603206 0.647941756779444
2.02404809619238 0.65962126454064
2.04408817635271 0.671194683773668
2.06412825651303 0.682654645629086
2.08416833667335 0.693993853496288
2.10420841683367 0.705205087649289
2.12424849699399 0.716281209843558
2.14428857715431 0.727215167860974
2.16432865731463 0.738
2.18436873747495 0.748628839508237
2.20440881763527 0.759094918954514
2.22444889779559 0.76939157453774
2.24448897795591 0.779512250329783
2.26452905811623 0.789450502449653
2.28456913827655 0.799200003166357
2.30460921843687 0.80875454492779
2.32464929859719 0.818108044313112
2.34468937875751 0.827254545906096
2.36472945891784 0.836188226086962
2.38476953907816 0.844903396740304
2.40480961923848 0.853394508876745
2.4248496993988 0.861656156165995
2.44488977955912 0.869683078379095
2.46492985971944 0.877470164737623
2.48496993987976 0.885012457167754
2.50501002004008 0.892305153457087
2.5250501002004 0.899343610312234
2.54509018036072 0.906123346315231
2.56513026052104 0.912640044776873
2.58517034068136 0.918889556485172
2.60521042084168 0.924867902347178
2.625250501002 0.930571275922488
2.64529058116232 0.935996045846824
2.66533066132265 0.941138758144137
2.68537074148297 0.94599613842577
2.70541082164329 0.950565093975279
2.72545090180361 0.95484271571758
2.74549098196393 0.958826280071163
2.76553106212425 0.962513250682221
2.78557114228457 0.965901280039547
2.80561122244489 0.968988210969213
2.82565130260521 0.971772078008048
2.84569138276553 0.974251108655059
2.86573146292585 0.976423724499992
2.88577154308617 0.978288542228311
2.90581162324649 0.979844374501961
2.92585170340681 0.981090230715352
2.94589178356713 0.982025317626083
2.96593186372745 0.982649039860002
2.98597194388778 0.982961000290285
3.0060120240481 0.982961000290285
3.02605210420842 0.982649039860002
3.04609218436874 0.982025317626083
3.06613226452906 0.981090230715352
3.08617234468938 0.979844374501961
3.1062124248497 0.978288542228311
3.12625250501002 0.976423724499992
3.14629258517034 0.974251108655059
3.16633266533066 0.971772078008048
3.18637274549098 0.968988210969213
3.2064128256513 0.965901280039547
3.22645290581162 0.962513250682221
3.24649298597194 0.958826280071163
3.26653306613226 0.95484271571758
3.28657314629258 0.95056509397528
3.30661322645291 0.94599613842577
3.32665330661323 0.941138758144137
3.34669338677355 0.935996045846824
3.36673346693387 0.930571275922488
3.38677354709419 0.924867902347178
3.40681362725451 0.918889556485172
3.42685370741483 0.912640044776873
3.44689378757515 0.906123346315231
3.46693386773547 0.899343610312234
3.48697394789579 0.892305153457087
3.50701402805611 0.885012457167754
3.52705410821643 0.877470164737623
3.54709418837675 0.869683078379095
3.56713426853707 0.861656156165995
3.58717434869739 0.853394508876745
3.60721442885772 0.844903396740305
3.62725450901804 0.836188226086962
3.64729458917836 0.827254545906097
3.66733466933868 0.818108044313113
3.687374749499 0.80875454492779
3.70741482965932 0.799200003166358
3.72745490981964 0.789450502449653
3.74749498997996 0.779512250329783
3.76753507014028 0.769391574537741
3.7875751503006 0.759094918954514
3.80761523046092 0.748628839508237
3.82765531062124 0.738
3.84769539078156 0.727215167860974
3.86773547094188 0.716281209843558
3.8877755511022 0.705205087649289
3.90781563126252 0.693993853496289
3.92785571142285 0.682654645629086
3.94789579158317 0.671194683773668
3.96793587174349 0.65962126454064
3.98797595190381 0.647941756779444
4.00801603206413 0.636163596886578
4.02805611222445 0.624294284070808
4.04809619238477 0.612341375578386
4.06813627254509 0.600312481881318
4.08817635270541 0.588215261831738
4.10821643286573 0.576057417785487
4.12825651302605 0.563846690697984
4.14829659318637 0.551590855195524
4.16833667334669 0.539297714625135
4.18837675350701 0.52697509608616
4.20841683366733 0.514630845446696
4.22845691382765 0.502272822348099
4.24849699398798 0.489908895200715
4.2685370741483 0.477546936174024
4.28857715430862 0.465194816184394
4.30861723446894 0.452860399883633
4.32865731462926 0.440551540651529
4.34869739478958 0.428276075595566
4.3687374749499 0.416041820561002
4.38877755511022 0.403856565154486
4.40881763527054 0.391728067784373
4.42885771543086 0.379664050720919
4.44889779559118 0.36767219517947
4.4689378757515 0.355760136429796
4.48897795591182 0.343935458934682
4.50901803607214 0.332205691520868
4.52905811623246 0.320578302585402
4.54909819639279 0.309060695340486
4.56913827655311 0.297660203099813
4.58917835671343 0.28638408460941
4.60921843687375 0.275239519425965
4.62925851703407 0.264233603345567
4.64929859719439 0.253373343885782
4.66933867735471 0.242665655823933
4.68937875751503 0.232117356794431
4.70941883767535 0.221735162947953
4.72945891783567 0.211525684675238
4.74949899799599 0.201495422398227
4.76953907815631 0.191650762431203
4.78957915831663 0.181997972914606
4.80961923847695 0.172543199824073
4.82965931863727 0.16329246305727
4.8496993987976 0.154251652600991
4.86973947895792 0.145426524780983
4.88977955911824 0.13682269859686
4.90981963927856 0.128445652144464
4.92985971943888 0.120300719127935
4.9498997995992 0.112393085463718
4.96993987975952 0.104727785978665
4.98997995991984 0.0973097012043348
5.01002004008016 0.0901435542695433
5.03006012024048 0.083233907893118
5.0501002004008 0.0765851614787981
5.07014028056112 0.0702015483141129
5.09018036072144 0.0640871328750276
5.11022044088176 0.0582458082380728
5.13026052104208 0.0526812936016058
5.1503006012024 0.0473971319177782
5.17034068136272 0.0423966876367228
5.19038076152305 0.0376831445643931
5.21042084168337 0.0332595038354183
5.23046092184369 0.0291285820022673
5.25050100200401 0.025293009241938
5.27054108216433 0.0217552276813095
5.29058116232465 0.01851748984223
5.31062124248497 0.0155818572073255
5.33066132264529 0.0129501989074437
5.35070140280561 0.0106241905315705
5.37074148296593 0.00860531305997462
5.39078156312625 0.00689485192126013
5.41082164328657 0.00549389617392867
5.43086172344689 0.00440333781297049
5.45090180360721 0.00362387120192764
5.47094188376753 0.00315599263078891
5.49098196392786 0.003
5.51102204408818 0.003
5.5310621242485 0.003
5.55110220440882 0.003
5.57114228456914 0.003
5.59118236472946 0.003
5.61122244488978 0.003
5.6312625250501 0.003
5.65130260521042 0.003
5.67134268537074 0.003
5.69138276553106 0.003
5.71142284569138 0.003
5.7314629258517 0.003
5.75150300601202 0.003
5.77154308617234 0.003
5.79158316633267 0.003
5.81162324649299 0.003
5.83166332665331 0.003
5.85170340681363 0.003
5.87174348697395 0.003
5.89178356713427 0.003
5.91182364729459 0.003
5.93186372745491 0.003
5.95190380761523 0.003
5.97194388777555 0.003
5.99198396793587 0.003
6.01202404809619 0.003
6.03206412825651 0.003
6.05210420841683 0.003
6.07214428857715 0.003
6.09218436873747 0.003
6.1122244488978 0.003
6.13226452905812 0.003
6.15230460921844 0.003
6.17234468937876 0.003
6.19238476953908 0.003
6.2124248496994 0.003
6.23246492985972 0.003
6.25250501002004 0.003
6.27254509018036 0.003
6.29258517034068 0.003
6.312625250501 0.003
6.33266533066132 0.003
6.35270541082164 0.003
6.37274549098196 0.003
6.39278557114228 0.003
6.4128256513026 0.003
6.43286573146293 0.003
6.45290581162325 0.003
6.47294589178357 0.003
6.49298597194389 0.003
6.51302605210421 0.003
6.53306613226453 0.00308889817534969
6.55310621242485 0.00335543464368716
6.57314629258517 0.00379913551289841
6.59318637274549 0.00441921189902997
6.61322645290581 0.00521456132889574
6.63326653306613 0.00618376970023413
6.65330661322645 0.0073251137959302
6.67334669338677 0.00863656434783291
6.69338677354709 0.0101157896447197
6.71342685370741 0.0117601596779942
6.73346693386774 0.0135667508177451
6.75350701402806 0.0155323510108539
6.77354709418838 0.017653465491908
6.7935871743487 0.0199263229967659
6.81362725450902 0.0223468824677273
6.83366733466934 0.0249108402383864
6.85370741482966 0.0276136376853934
6.87374749498998 0.0304504693335209
6.8937875751503 0.0334162913996228
6.91382765531062 0.0365058307602975
6.93386773547094 0.0397135943273083
6.95390781563126 0.043033878814094
6.97394789579158 0.0464607808760041
6.9939879759519 0.0499882076062307
7.01402805611222 0.0536098873687737
7.03406813627254 0.0573193809491813
7.05410821643287 0.0611100930032382
7.07414829659319 0.0649752837832466
7.09418837675351 0.0689080811210523
7.11422845691383 0.0729014926465082
7.13426853707415 0.0769484182196535
7.15430861723447 0.0810416625545037
7.17434869739479 0.0851739480120063
7.19438877755511 0.0893379275394173
7.21442885771543 0.0935261977330932
7.23446893787575 0.0977313120014721
7.25450901803607 0.101945793804842
7.27454909819639 0.106162149948356
7.29458917835671 0.110372883904658
7.31462925851703 0.114570509142436
7.33466933867735 0.118747562437202
7.35470941883768 0.12289661714063
7.374749498998 0.127010296384869
7.39478957915832 0.131081286198345
7.41482965931864 0.13510234850973
7.43486973947896 0.139066334016976
7.45490981963928 0.142966194898508
7.4749498997996 0.146794997343998
7.49498997995992 0.150545933882421
7.51503006012024 0.154212335485496
7.53507014028056 0.157787683424969
7.55511022044088 0.16126562086268
7.5751503006012 0.164639964152784
7.59519038076152 0.167904713836053
7.61523046092184 0.171054065306689
7.63527054108216 0.174082419132707
7.65531062124249 0.176984391011519
7.67535070140281 0.179754821343025
7.69539078156313 0.182388784403197
7.71543086172345 0.184881597101836
7.73547094188377 0.187228827308933
7.75551102204409 0.189426301734838
7.77555110220441 0.191470113350214
7.79559118236473 0.193356628332594
7.81563126252505 0.195082492527184
7.83567134268537 0.196644637410427
7.85571142284569 0.198040285545729
7.87575150300601 0.199266955521636
7.89579158316633 0.200322466363696
7.91583166332665 0.201204941412151
7.93587174348697 0.201912811658569
7.95591182364729 0.202444818535483
7.97595190380761 0.202800016154082
7.99599198396794 0.202977772985962
8.01603206412826 0.202977772985962
8.03607214428858 0.202800016154082
8.0561122244489 0.202444818535483
8.07615230460922 0.201912811658569
8.09619238476954 0.201204941412151
8.11623246492986 0.200322466363696
8.13627254509018 0.199266955521636
8.1563126252505 0.198040285545729
8.17635270541082 0.196644637410427
8.19639278557114 0.195082492527184
8.21643286573146 0.193356628332594
8.23647294589178 0.191470113350214
8.2565130260521 0.189426301734838
8.27655310621243 0.187228827308933
8.29659318637274 0.184881597101836
8.31663326653307 0.182388784403197
8.33667334669339 0.179754821343025
8.35671342685371 0.176984391011519
8.37675350701403 0.174082419132707
8.39679358717435 0.171054065306689
8.41683366733467 0.167904713836053
8.43687374749499 0.164639964152784
8.45691382765531 0.16126562086268
8.47695390781563 0.157787683424969
8.49699398797595 0.154212335485496
8.51703406813627 0.150545933882421
8.53707414829659 0.146794997343998
8.55711422845691 0.142966194898508
8.57715430861723 0.139066334016976
8.59719438877755 0.13510234850973
8.61723446893788 0.131081286198345
8.6372745490982 0.127010296384869
8.65731462925852 0.12289661714063
8.67735470941884 0.118747562437202
8.69739478957916 0.114570509142436
8.71743486973948 0.110372883904658
8.7374749498998 0.106162149948356
8.75751503006012 0.101945793804842
8.77755511022044 0.097731312001472
8.79759519038076 0.0935261977330932
8.81763527054108 0.0893379275394173
8.8376753507014 0.0851739480120063
8.85771543086172 0.0810416625545037
8.87775551102204 0.0769484182196535
8.89779559118236 0.0729014926465081
8.91783567134268 0.0689080811210523
8.93787575150301 0.0649752837832467
8.95791583166333 0.0611100930032382
8.97795591182365 0.0573193809491813
8.99799599198397 0.0536098873687737
9.01803607214429 0.0499882076062307
9.03807615230461 0.0464607808760041
9.05811623246493 0.043033878814094
9.07815631262525 0.0397135943273083
9.09819639278557 0.0365058307602975
9.11823647294589 0.0334162913996228
9.13827655310621 0.0304504693335209
9.15831663326653 0.0276136376853934
9.17835671342685 0.0249108402383864
9.19839679358717 0.0223468824677273
9.21843687374749 0.0199263229967659
9.23847695390782 0.017653465491908
9.25851703406814 0.0155323510108539
9.27855711422846 0.0135667508177451
9.29859719438878 0.0117601596779942
9.3186372745491 0.0101157896447197
9.33867735470942 0.0086365643478329
9.35871743486974 0.00732511379593019
9.37875751503006 0.00618376970023413
9.39879759519038 0.00521456132889574
9.4188376753507 0.00441921189902996
9.43887775551102 0.00379913551289841
9.45891783567134 0.00335543464368716
9.47895791583166 0.00308889817534969
9.49899799599198 0.003
9.5190380761523 0.003
9.53907815631263 0.003
9.55911823647295 0.003
9.57915831663327 0.003
9.59919839679359 0.003
9.61923847695391 0.003
9.63927855711423 0.003
9.65931863727455 0.003
9.67935871743487 0.003
9.69939879759519 0.003
9.71943887775551 0.003
9.73947895791583 0.003
9.75951903807615 0.003
9.77955911823647 0.003
9.79959919839679 0.003
9.81963927855711 0.003
9.83967935871743 0.003
9.85971943887776 0.003
9.87975951903808 0.003
9.8997995991984 0.003
9.91983967935872 0.003
9.93987975951904 0.003
9.95991983967936 0.003
9.97995991983968 0.003
10 0.003
};
\addlegendentry{{\scriptsize Frame-level scores}}
\end{axis}
\draw node[text width=3cm] at (1.1,-0.35) {{\footnotesize SED:}};
\draw[draw=steelblue31119180] (1.675,-0.5) rectangle ++(0.5,0.25) node[pos=.5] {};;
\draw node[text width=3cm] at (1.1,-0.7) {{\footnotesize True:}};
\draw[draw=black] (1.175,-0.8) rectangle ++(1.525,0.25) node[pos=.5] {\scriptsize FN};;
\draw[draw=black] (4.65,-0.8) rectangle ++(1.0,0.25) node[pos=.5] {\scriptsize FN};;
\end{tikzpicture}


==> figures/psdrocs.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.05,0.03)},
    anchor=south west,
    draw=lightgray204,
    inner sep=0.2pt,
},
legend columns=2,
x grid style={darkgray176},
xlabel={eFPR per hour},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={eTPR},
y label style={at={(0.08,0.5)}},
ymajorgrids,
ymin=0.2, ymax=0.8,
ytick style={color=black},
yticklabels={,.2,.4,.6,.8}
]
\addplot [line width=1.08pt, forestgreen4416044, const plot mark left]
table {%
0 0.108804077257291
0.52498796902571 0.247674560513925
1.04997593805142 0.337489248789005
1.57496390707713 0.37378820147801
2.09995187610284 0.417380027415028
2.62493984512855 0.457829126960626
3.14992781415426 0.46582442770748
3.67491578317997 0.487280539743376
4.19990375220568 0.509507654238725
4.72489172123139 0.522972336367811
5.2498796902571 0.54387110162911
5.77486765928281 0.558261242220515
6.29985562830852 0.562458744793812
6.82484359733423 0.567008054080911
7.34983156635994 0.576394626749382
7.87481953538565 0.591351094525695
8.39980750441136 0.59212314030675
8.92479547343707 0.596195180330242
9.44978344246278 0.601828251743925
9.97477141148849 0.606385998741039
10.4997593805142 0.612512663381935
11.0247473495399 0.616344010705492
11.5497353185656 0.618179803203631
12.0747232875913 0.622392817022729
12.599711256617 0.626888155135859
13.1246992256427 0.634778898716582
13.6496871946685 0.638338196520327
14.1746751636942 0.641337704793417
14.6996631327199 0.645851745322224
15.2246511017456 0.650253302688085
15.7496390707713 0.650351405249661
16.274627039797 0.652104431164464
16.7996150088227 0.653326418923192
17.3246029778484 0.656858953519078
17.8495909468741 0.65750439890589
18.3745789158998 0.661309597822072
18.8995668849256 0.663395842211102
19.4245548539513 0.66647891052627
19.949542822977 0.671249979026802
20.4745307920027 0.672255033426789
20.9995187610284 0.677144309154619
21.5245067300541 0.68427572230397
22.0494946990798 0.685470292346943
22.5744826681055 0.687637195014114
23.0994706371312 0.68842147071633
23.6244586061569 0.689967349188085
24.1494465751827 0.693442970042932
24.6744345442084 0.700213108460989
25.1994225132341 0.704393966757513
25.7244104822598 0.704829176498611
26.2493984512855 0.706773297076084
26.7743864203112 0.707623750121321
27.8243623583626 0.71004806271057
28.3493503273883 0.710186864963028
28.874338296414 0.710254945985751
29.3993262654398 0.713400127757332
29.9243142344655 0.71657058774649
30.4493022034912 0.716629115138165
30.9742901725169 0.717231655850611
31.4992781415426 0.717289782730773
32.0242661105683 0.718122357276164
32.549254079594 0.718897246666312
33.0742420486197 0.721275166972381
33.5992300176454 0.725243585123982
34.1242179866711 0.725968016485906
34.6492059556968 0.726021187786309
35.6991818937483 0.726377629268231
36.7491578317997 0.726430025086148
37.7991337698511 0.730444690456063
38.3241217388768 0.730496682265535
38.8491097079025 0.732042283687515
39.3740976769282 0.733176645057921
39.8990856459539 0.733227547142929
40.4240736149797 0.73358592953847
40.9490615840054 0.733685159411292
41.4740495530311 0.734458623807794
41.9990375220568 0.734553775329559
43.5740014291339 0.735080965428321
44.0989893981596 0.735484852672647
44.6239773671853 0.737124085067471
45.148965336211 0.737523514157893
45.6739533052368 0.73829800910054
46.1989412742625 0.741390847706648
47.2489172123139 0.741432918573623
47.7739051813396 0.74155318452198
48.2988931503653 0.741628426106612
48.823881119391 0.74316964631751
49.3488690884167 0.743205423776922
50.3988450264681 0.743705902911506
50.9238329954938 0.743742175092213
51.4488209645196 0.744008516102339
52.498796902571 0.74404555976867
55.6487247167252 0.745576850480965
56.1737126857509 0.745847932191928
57.2236886238024 0.745923798363478
57.7486765928281 0.74596027779298
58.2736645618538 0.748026044900974
59.3236404999052 0.748783687126092
60.3736164379566 0.751052385738611
60.8986044069823 0.752020336443394
62.9985562830852 0.752056230422063
64.0485322211366 0.752531092211622
66.6734720662651 0.752915119024932
67.7234480043166 0.753669434464109
69.8233998804194 0.754423010636644
73.4983156635994 0.75446065069571
74.5482916016508 0.754882497440407
75.0732795706765 0.755469360538444
76.6482434777536 0.755506823921766
79.2731833228822 0.756259600721336
80.8481472299593 0.757011618658014
84.5230630131393 0.757433242340079
85.048050982165 0.757892402830851
89.2479547343707 0.757928981967351
89.7729427033964 0.759431340792853
91.3479066104735 0.760181342734843
96.5977863007306 0.760930542704025
100 0.760930542704025
};
\addlegendentry{{\scriptsize cSEBBs non-orac}}
\addplot [line width=1.08pt, darkorange25512714, const plot mark left]
table {%
0 0.00406804766459939
0.52498796902571 0.10302400832485
1.04997593805142 0.168058766535009
1.57496390707713 0.204503854337473
2.09995187610284 0.244171159511598
2.62493984512855 0.327947370750205
3.14992781415426 0.389980432012545
3.67491578317997 0.427753301029196
4.19990375220568 0.447111907401724
4.72489172123139 0.51962821458686
5.2498796902571 0.528080524384348
5.77486765928281 0.533661346628068
6.29985562830852 0.542760549143307
6.82484359733423 0.551475928800395
7.34983156635994 0.557733547608309
7.87481953538565 0.559923210832535
8.39980750441136 0.56027765515793
8.92479547343707 0.565706464486259
9.44978344246278 0.570250250846239
9.97477141148849 0.573543611052086
10.4997593805142 0.576613119460009
11.0247473495399 0.578563385017886
11.5497353185656 0.577998954604917
12.0747232875913 0.580096195855178
12.599711256617 0.58334422272713
13.1246992256427 0.590114329838018
13.6496871946685 0.592089696676821
14.1746751636942 0.591807889607037
14.6996631327199 0.592871488668962
15.2246511017456 0.599532327288547
15.7496390707713 0.603357579414899
16.274627039797 0.604654967323078
16.7996150088227 0.604968774048435
17.3246029778484 0.607978239056967
17.8495909468741 0.60783730341325
18.3745789158998 0.610570251626203
18.8995668849256 0.610826312485126
19.4245548539513 0.621485207631442
19.949542822977 0.622817817294712
20.4745307920027 0.620582835809835
20.9995187610284 0.620316826131224
21.5245067300541 0.624559794370631
22.0494946990798 0.629355757952502
22.5744826681055 0.629869902824002
23.0994706371312 0.630626955938545
23.6244586061569 0.63268365759213
24.1494465751827 0.634891340288704
24.6744345442084 0.637166303318846
25.1994225132341 0.636903478991674
25.7244104822598 0.636408550636816
26.2493984512855 0.635655894093679
26.7743864203112 0.639688843609762
27.2993743893369 0.640710176999304
27.8243623583626 0.63948795729614
28.3493503273883 0.638203125148813
28.874338296414 0.637953089471297
29.3993262654398 0.637708726643608
29.9243142344655 0.641210586038323
30.4493022034912 0.640208199784474
30.9742901725169 0.639457138140807
31.4992781415426 0.639350616144072
32.0242661105683 0.638601782866834
32.549254079594 0.63938174998576
33.0742420486197 0.63938174998576
33.5992300176454 0.638632182977907
34.1242179866711 0.639665359622327
34.6492059556968 0.638926157221063
35.1741939247226 0.638926157221063
35.6991818937483 0.638913128074211
36.224169862774 0.638913128074211
36.7491578317997 0.639665359622327
37.2741458008254 0.638899354402418
37.7991337698511 0.638899354402418
38.3241217388768 0.64113742550648
38.8491097079025 0.64261876405889
39.3740976769282 0.643384105981374
39.8990856459539 0.64487849307525
40.4240736149797 0.644131645611868
40.9490615840054 0.643400850519658
41.4740495530311 0.644131645611868
41.9990375220568 0.645642533724011
42.5240254910825 0.647896137023627
43.0490134601082 0.649364373093232
43.5740014291339 0.648621481053522
44.0989893981596 0.647877841010974
44.6239773671853 0.648621481053522
45.148965336211 0.648621481053522
45.6739533052368 0.65086776262199
46.1989412742625 0.650125994793035
46.7239292432882 0.649383460946048
47.2489172123139 0.648640171581615
47.7739051813396 0.648621481053522
48.2988931503653 0.647877841010974
48.823881119391 0.647095344360075
49.3488690884167 0.645586562488969
49.8738570574424 0.647095344360075
50.3988450264681 0.646310638307228
50.9238329954938 0.646289306415316
51.4488209645196 0.646289306415316
51.9738089335453 0.64556638558493
52.498796902571 0.644841196570684
53.0237848715967 0.644800877137541
53.5487728406224 0.644821413510486
54.0737608096481 0.644841196570684
54.5987487786738 0.644841196570684
55.1237367476995 0.644075731673073
55.6487247167252 0.64556638558493
56.1737126857509 0.644821413510486
56.6987006547767 0.644821413510486
57.2236886238024 0.644821413510486
57.7486765928281 0.644860223897773
58.2736645618538 0.644896001690638
58.7986525308795 0.644896001690638
59.3236404999052 0.644896001690638
59.8486284689309 0.644912747335665
60.3736164379566 0.644912747335665
60.8986044069823 0.644912747335665
100 0.644912747335665
};
\addlegendentry{{\scriptsize medfilt non-orac w/ $\lambda_{c,\text{noPSDS}}$}}
\addplot [line width=1.08pt, darkorange25512714, const plot mark left, opacity=0.5]
table {%
0 0.00406804766459939
0.52498796902571 0.10302400832485
1.04997593805142 0.168300903910231
1.57496390707713 0.204410812718335
2.09995187610284 0.243776902281072
2.62493984512855 0.327784049574382
3.14992781415426 0.389685979815463
3.67491578317997 0.427573608697842
4.19990375220568 0.447075290551399
4.72489172123139 0.519605650614498
5.2498796902571 0.52910126332105
5.77486765928281 0.536506894952271
6.29985562830852 0.548058057143915
6.82484359733423 0.558792126355448
7.34983156635994 0.566515746804772
7.87481953538565 0.568738978595444
8.39980750441136 0.569344254027703
8.92479547343707 0.575464685849963
9.44978344246278 0.580073330856985
9.97477141148849 0.583766239580073
10.4997593805142 0.587908501637663
11.0247473495399 0.590473772851504
11.5497353185656 0.591034079939693
12.0747232875913 0.59487134548474
12.599711256617 0.59693591954326
13.1246992256427 0.604418940192362
13.6496871946685 0.607479798689171
14.1746751636942 0.60805349036765
14.6996631327199 0.608336037749308
15.2246511017456 0.616110949458499
15.7496390707713 0.620306185701031
16.274627039797 0.621417281244608
16.7996150088227 0.622997529604156
17.3246029778484 0.626127987586174
17.8495909468741 0.62631173572112
18.3745789158998 0.628085375464129
18.8995668849256 0.628415230513274
19.4245548539513 0.639371383569249
19.949542822977 0.639739850133566
20.9995187610284 0.639804952812367
21.5245067300541 0.640616715725194
22.0494946990798 0.645600415794119
22.5744826681055 0.646352710842028
23.0994706371312 0.647104446061628
23.6244586061569 0.649610737430529
24.1494465751827 0.653368394484935
24.6744345442084 0.655643010780826
26.7743864203112 0.657938114829395
27.2993743893369 0.658693448397633
27.8243623583626 0.659291165449715
29.9243142344655 0.661557672566897
31.4992781415426 0.661729169420577
32.0242661105683 0.662025925596479
35.6991818937483 0.66308419003356
36.7491578317997 0.664085615564527
38.8491097079025 0.664862174688369
39.3740976769282 0.665618629949576
39.8990856459539 0.667129849912668
41.9990375220568 0.667884600323495
42.5240254910825 0.670145325122164
43.0490134601082 0.671649460467247
45.6739533052368 0.673151111133587
49.3488690884167 0.673167316410095
50.3988450264681 0.673182737907798
50.9238329954938 0.673197377372642
56.6987006547767 0.673211236559837
58.2736645618538 0.675456132543271
100 0.675456132543271
};
\addlegendentry{{\scriptsize medfilt oracle}}
\addplot [line width=1.08pt, gray127, const plot mark left]
table {%
0 0.00406804766459939
0.52498796902571 0.10302400832485
1.04997593805142 0.168058766535009
1.57496390707713 0.204503854337473
2.09995187610284 0.243776902281072
2.62493984512855 0.327680874133514
3.14992781415426 0.389685979815463
3.67491578317997 0.427573608697842
4.19990375220568 0.447075290551399
4.72489172123139 0.519661270419381
5.2498796902571 0.529093558882082
5.77486765928281 0.536050960390613
6.29985562830852 0.547538723509086
6.82484359733423 0.55847764752551
7.34983156635994 0.565969011672073
7.87481953538565 0.567048987265315
8.39980750441136 0.56721225665039
8.92479547343707 0.572516085349821
9.44978344246278 0.577158066221432
9.97477141148849 0.579816408882173
10.4997593805142 0.583286571870753
11.0247473495399 0.586570294469168
11.5497353185656 0.586662628565021
12.0747232875913 0.589353731430906
12.599711256617 0.58996649524958
13.1246992256427 0.597183480622502
13.6496871946685 0.598871066937783
14.1746751636942 0.597200652753163
14.6996631327199 0.598180532658329
15.2246511017456 0.604288546856345
15.7496390707713 0.606844317040651
16.274627039797 0.607268827032253
16.7996150088227 0.606235895577703
17.3246029778484 0.607848423068714
17.8495909468741 0.606772344333474
18.3745789158998 0.607228214954204
18.8995668849256 0.607343594467873
19.4245548539513 0.613205855648687
19.949542822977 0.614472304461661
20.4745307920027 0.612134630943964
20.9995187610284 0.611911923733048
21.5245067300541 0.614701976159818
22.0494946990798 0.619297949074546
22.5744826681055 0.617991551105877
23.0994706371312 0.616720224362151
23.6244586061569 0.618581739256427
24.1494465751827 0.622303668977161
24.6744345442084 0.623475482021774
25.1994225132341 0.623237348849475
25.7244104822598 0.61788925335894
26.2493984512855 0.61772676941567
26.7743864203112 0.621532886634946
27.2993743893369 0.620591161082231
27.8243623583626 0.620067201788767
28.3493503273883 0.618808048341896
28.874338296414 0.608318195006141
29.3993262654398 0.609669109483056
29.9243142344655 0.608919778683645
30.4493022034912 0.608245673468831
30.9742901725169 0.608021690677615
31.4992781415426 0.608061702313099
32.0242661105683 0.608016348798863
32.549254079594 0.60831575287813
33.0742420486197 0.607802635705554
33.5992300176454 0.606726544934097
34.1242179866711 0.602395833518609
34.6492059556968 0.602853879294737
35.1741939247226 0.602853879294737
35.6991818937483 0.603001762747033
36.224169862774 0.602104708942186
36.7491578317997 0.602868090177135
37.2741458008254 0.601865894973061
37.7991337698511 0.601479801594232
38.3241217388768 0.602591684292414
38.8491097079025 0.603887930840971
39.3740976769282 0.60457984515755
39.8990856459539 0.604643709575592
40.4240736149797 0.603339312631728
40.9490615840054 0.602713748809168
41.4740495530311 0.60280205957895
41.9990375220568 0.603496797512819
42.5240254910825 0.601800091629289
43.0490134601082 0.597791770878691
43.5740014291339 0.597382090741265
44.0989893981596 0.594512950437017
44.6239773671853 0.592629107619529
45.148965336211 0.594366518107895
45.6739533052368 0.58793941926346
46.1989412742625 0.58565093827339
46.7239292432882 0.584610365528777
47.2489172123139 0.583005246427237
47.7739051813396 0.582962674949449
48.2988931503653 0.58123660411843
48.823881119391 0.573744977545142
49.3488690884167 0.573083264356957
49.8738570574424 0.567515325951885
50.3988450264681 0.565491915051161
50.9238329954938 0.565830240293013
51.4488209645196 0.567936412591722
51.9738089335453 0.568508247239429
52.498796902571 0.568354827553448
53.0237848715967 0.566606207503125
53.5487728406224 0.563338896736556
54.0737608096481 0.561322425781835
54.5987487786738 0.561336079772334
55.1237367476995 0.561847449046369
55.6487247167252 0.559753892413376
56.1737126857509 0.559446774288659
56.6987006547767 0.560506461050126
57.2236886238024 0.560851975598997
57.7486765928281 0.559716603983243
58.2736645618538 0.561809699407415
58.7986525308795 0.561262508428075
59.3236404999052 0.560388540980357
59.8486284689309 0.560055441844471
60.3736164379566 0.559162221597255
60.8986044069823 0.559162221597255
61.4235923760081 0.557877306100851
61.9485803450338 0.556522720619873
62.4735683140595 0.556641942843152
62.9985562830852 0.558254771921356
63.5235442521109 0.557647343043971
64.0485322211366 0.556315742813126
64.5735201901623 0.556369761149264
65.098508159188 0.556369761149264
65.6234961282137 0.556088551678091
66.1484840972394 0.554353781660244
66.6734720662651 0.554079203283998
67.1984600352909 0.55540736570766
67.7234480043166 0.555462578364836
68.2484359733423 0.554171084367264
68.773423942368 0.55362409778528
69.2984119113937 0.553009451261613
69.8233998804194 0.551055268017011
70.3483878494451 0.550547626041013
70.8733758184708 0.549441036833918
71.3983637874965 0.548178391156445
71.9233517565222 0.546439081978623
72.448339725548 0.546143657868679
72.9733276945737 0.545442668314738
73.4983156635994 0.542581484507857
74.0233036326251 0.544805492686441
74.5482916016508 0.5427607712425
75.0732795706765 0.535930787963066
75.5982675397022 0.535264051686281
76.1232555087279 0.534742283831367
76.6482434777536 0.529556743594631
77.1732314467794 0.524820021486279
77.698219415805 0.523985539007558
78.2232073848308 0.524044030891451
78.7481953538565 0.52385589145088
79.2731833228822 0.523422090023853
79.7981712919079 0.523153636824897
80.3231592609336 0.522816820884747
80.8481472299593 0.520116028719179
81.373135198985 0.519346294344205
81.8981231680107 0.516576848819159
82.4231111370364 0.516036588210369
82.9480991060621 0.514006838044033
83.4730870750879 0.512881744972667
83.9980750441136 0.510484201013775
84.5230630131393 0.508349615968142
85.048050982165 0.507534747386017
85.5730389511907 0.506371938593074
86.0980269202164 0.507122170252915
86.6230148892421 0.504056207072564
87.1480028582678 0.501005712858787
87.6729908272935 0.500534045108423
88.1979787963192 0.501582445835656
88.7229667653449 0.500917537618504
89.2479547343707 0.500040329335845
89.7729427033964 0.499412192507323
90.2979306724221 0.499412192507323
90.8229186414478 0.498189731613899
91.3479066104735 0.497049730690768
91.8728945794992 0.496157326390698
92.3978825485249 0.493513858968483
92.9228705175506 0.492491364265882
93.4478584865764 0.491062976658519
93.9728464556021 0.490580296321881
94.4978344246278 0.490942568705461
95.0228223936535 0.487878734982845
95.5478103626792 0.48709793609896
96.0727983317049 0.486615820153553
96.5977863007306 0.485297201526573
97.1227742697563 0.483358428604357
97.647762238782 0.482912408108857
98.1727502078077 0.482955095056836
98.6977381768335 0.479900465882962
99.2227261458592 0.476065175533919
99.7477141148849 0.475622585078042
100 0.475622585078042
};
\addlegendentry{{\scriptsize medfilt non-orac w/o $\lambda_{c,\text{noPSDS}}$}}
\end{axis}

\end{tikzpicture}


==> figures/psds_cv.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(.999,.99)}, inner sep=1.5pt},
legend columns=5,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.75, xmax=12.75,
xtick style={color=black},
xticklabels=\empty,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
y grid style={darkgray176},
ylabel={(no)PSDS1},
y label style={at={(0.03,0.5)}},
ymajorgrids,
ymin=0.35, ymax=0.75,
ytick style={color=black},
yticklabels={,,.4,.5,.6,.7}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.416666666666667,0) rectangle (axis cs:-0.25,0.643596463993471);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.583333333333333,0) rectangle (axis cs:0.75,0.61931291848379);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.58333333333333,0) rectangle (axis cs:1.75,0.603763233081519);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.58333333333333,0) rectangle (axis cs:2.75,0.594971290457164);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.58333333333333,0) rectangle (axis cs:3.75,0.591986716701147);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:4.58333333333333,0) rectangle (axis cs:4.75,0.571490145241176);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:5.58333333333333,0) rectangle (axis cs:5.75,0.570504372088672);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:6.58333333333333,0) rectangle (axis cs:6.75,0.567409467269694);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:7.58333333333333,0) rectangle (axis cs:7.75,0.558565512741553);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:8.58333333333333,0) rectangle (axis cs:8.75,0.548706431608603);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:9.58333333333333,0) rectangle (axis cs:9.75,0.473986327796176);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:10.5833333333333,0) rectangle (axis cs:10.75,0.448287694469437);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:11.5833333333333,0) rectangle (axis cs:11.75,0.42513167038977);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.416666666666667,0) rectangle (axis cs:-0.25,0.610689530466627);
\addlegendimage{ybar,area legend,draw=none,fill=steelblue31119180}
\addlegendentry{\scriptsize orig\,}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.583333333333333,0) rectangle (axis cs:0.75,0.585233847891523);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.58333333333333,0) rectangle (axis cs:1.75,0.570954504767833);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.58333333333333,0) rectangle (axis cs:2.75,0.576177119897396);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.58333333333333,0) rectangle (axis cs:3.75,0.565112971300714);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.58333333333333,0) rectangle (axis cs:4.75,0.541036561733035);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.58333333333333,0) rectangle (axis cs:5.75,0.547901729132535);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.58333333333333,0) rectangle (axis cs:6.75,0.537502953665699);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.58333333333333,0) rectangle (axis cs:7.75,0.519485166746825);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.58333333333333,0) rectangle (axis cs:8.75,0.521665724776388);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.58333333333333,0) rectangle (axis cs:9.75,0.454624764669598);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.5833333333333,0) rectangle (axis cs:10.75,0.433254984853641);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.5833333333333,0) rectangle (axis cs:11.75,0.399675176058149);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.638485075695362);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.622239386041455);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.59901610506832);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0.608644608912401);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.75,0) rectangle (axis cs:3.91666666666667,0.596296325310582);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:4.75,0) rectangle (axis cs:4.91666666666667,0.600003797957388);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:5.75,0) rectangle (axis cs:5.91666666666667,0.568077096255972);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:6.75,0) rectangle (axis cs:6.91666666666667,0.581142124319925);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:7.75,0) rectangle (axis cs:7.91666666666667,0.578360869300136);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:8.75,0) rectangle (axis cs:8.91666666666667,0.553841712659485);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:9.75,0) rectangle (axis cs:9.91666666666667,0.490435160886778);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:10.75,0) rectangle (axis cs:10.9166666666667,0.467197138295969);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:11.75,0) rectangle (axis cs:11.9166666666667,0.421494833861468);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.25,0) rectangle (axis cs:-0.0833333333333333,0.611442142909839);
\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714}
\addlegendentry{\scriptsize medfilt\,}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.75,0) rectangle (axis cs:0.916666666666667,0.59166513538069);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.75,0) rectangle (axis cs:1.91666666666667,0.569329608958661);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.75,0) rectangle (axis cs:2.91666666666667,0.590118277732195);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.75,0) rectangle (axis cs:3.91666666666667,0.564818636854468);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.75,0) rectangle (axis cs:4.91666666666667,0.560731056356631);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.75,0) rectangle (axis cs:5.91666666666667,0.548031286058438);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.75,0) rectangle (axis cs:6.91666666666667,0.549463923837427);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.75,0) rectangle (axis cs:7.91666666666667,0.550295612024602);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.75,0) rectangle (axis cs:8.91666666666667,0.525181443654518);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.75,0) rectangle (axis cs:9.91666666666667,0.46474013628077);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.75,0) rectangle (axis cs:10.9166666666667,0.44955763534771);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.75,0) rectangle (axis cs:11.9166666666667,0.398355814085956);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.601567509774016);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.589115012774835);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.558286427640207);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.59131696210074);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:3.91666666666667,0) rectangle (axis cs:4.08333333333333,0.548421237955464);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:4.91666666666667,0) rectangle (axis cs:5.08333333333333,0.553789710581897);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:5.91666666666667,0) rectangle (axis cs:6.08333333333333,0.541224484761228);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:6.91666666666667,0) rectangle (axis cs:7.08333333333333,0.539258877231096);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:7.91666666666667,0) rectangle (axis cs:8.08333333333333,0.546925708554815);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:8.91666666666667,0) rectangle (axis cs:9.08333333333333,0.516891382983579);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:9.91666666666667,0) rectangle (axis cs:10.0833333333333,0.45186253557384);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:10.9166666666667,0) rectangle (axis cs:11.0833333333333,0.43600027831388);
\draw[draw=none,fill=crimson2143940,fill opacity=0.5] (axis cs:11.9166666666667,0) rectangle (axis cs:12.0833333333333,0.386050223107974);
\draw[draw=none,fill=crimson2143940] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.601567509774016);
\addlegendimage{ybar,area legend,draw=none,fill=crimson2143940}
\addlegendentry{\scriptsize tSEBBs\,}

\draw[draw=none,fill=crimson2143940] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.589115012774834);
\draw[draw=none,fill=crimson2143940] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.558286427640208);
\draw[draw=none,fill=crimson2143940] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.59131696210074);
\draw[draw=none,fill=crimson2143940] (axis cs:3.91666666666667,0) rectangle (axis cs:4.08333333333333,0.548421237955464);
\draw[draw=none,fill=crimson2143940] (axis cs:4.91666666666667,0) rectangle (axis cs:5.08333333333333,0.553789710581897);
\draw[draw=none,fill=crimson2143940] (axis cs:5.91666666666667,0) rectangle (axis cs:6.08333333333333,0.541224484761228);
\draw[draw=none,fill=crimson2143940] (axis cs:6.91666666666667,0) rectangle (axis cs:7.08333333333333,0.539258877231096);
\draw[draw=none,fill=crimson2143940] (axis cs:7.91666666666667,0) rectangle (axis cs:8.08333333333333,0.546925708554815);
\draw[draw=none,fill=crimson2143940] (axis cs:8.91666666666667,0) rectangle (axis cs:9.08333333333333,0.516891382983579);
\draw[draw=none,fill=crimson2143940] (axis cs:9.91666666666667,0) rectangle (axis cs:10.0833333333333,0.45186253557384);
\draw[draw=none,fill=crimson2143940] (axis cs:10.9166666666667,0) rectangle (axis cs:11.0833333333333,0.43600027831388);
\draw[draw=none,fill=crimson2143940] (axis cs:11.9166666666667,0) rectangle (axis cs:12.0833333333333,0.386050223107974);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.703458755992137);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.657930512033955);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.644613988717873);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,0.643397303591163);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:4.08333333333333,0) rectangle (axis cs:4.25,0.634187758975534);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:5.08333333333333,0) rectangle (axis cs:5.25,0.660141975109375);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:6.08333333333333,0) rectangle (axis cs:6.25,0.64170000048317);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:7.08333333333333,0) rectangle (axis cs:7.25,0.63468469631024);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:8.08333333333333,0) rectangle (axis cs:8.25,0.628621414272475);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:9.08333333333333,0) rectangle (axis cs:9.25,0.533969451135853);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:10.0833333333333,0) rectangle (axis cs:10.25,0.535967293455639);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:11.0833333333333,0) rectangle (axis cs:11.25,0.48271342999536);
\draw[draw=none,fill=forestgreen4416044,fill opacity=0.5] (axis cs:12.0833333333333,0) rectangle (axis cs:12.25,0.457395371871212);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.0833333333333333,0) rectangle (axis cs:0.25,0.703458755992136);
\addlegendimage{ybar,area legend,draw=none,fill=forestgreen4416044}
\addlegendentry{\scriptsize cSEBBs\,}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.08333333333333,0) rectangle (axis cs:1.25,0.657930512033955);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.08333333333333,0) rectangle (axis cs:2.25,0.644613988717873);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.08333333333333,0) rectangle (axis cs:3.25,0.643397303591162);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.08333333333333,0) rectangle (axis cs:4.25,0.634187758975534);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.08333333333333,0) rectangle (axis cs:5.25,0.660141975109375);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.08333333333333,0) rectangle (axis cs:6.25,0.64170000048317);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.08333333333333,0) rectangle (axis cs:7.25,0.63468469631024);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.08333333333333,0) rectangle (axis cs:8.25,0.628621414272475);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.08333333333333,0) rectangle (axis cs:9.25,0.533969451135853);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.0833333333333,0) rectangle (axis cs:10.25,0.535967293455639);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.0833333333333,0) rectangle (axis cs:11.25,0.48271342999536);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.0833333333333,0) rectangle (axis cs:12.25,0.457395371871212);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.5] (axis cs:0.25,0) rectangle (axis cs:0.416666666666667,0.689298388744766);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.5] (axis cs:1.25,0) rectangle (axis cs:1.41666666666667,0.64641667297957);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.5] (axis cs:2.25,0) rectangle (axis cs:2.41666666666667,0.632420893668411);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.5] (axis cs:3.25,0) rectangle (axis cs:3.41666666666667,0.642650996274341);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.5] (axis cs:4.25,0) rectangle (axis cs:4.41666666666667,0.628872188352281);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.5] (axis cs:5.25,0) rectangle (axis cs:5.41666666666667,0.649133197811601);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.5] (axis cs:6.25,0) rectangle (axis cs:6.41666666666667,0.640310239364838);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.5] (axis cs:7.25,0) rectangle (axis cs:7.41666666666667,0.636773711292123);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.5] (axis cs:8.25,0) rectangle (axis cs:8.41666666666667,0.618943218653127);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.5] (axis cs:9.25,0) rectangle (axis cs:9.41666666666667,0.557580573523986);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.5] (axis cs:10.25,0) rectangle (axis cs:10.4166666666667,0.530352515995759);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.5] (axis cs:11.25,0) rectangle (axis cs:11.4166666666667,0.495223391273811);
\draw[draw=none,fill=goldenrod18818934,fill opacity=0.5] (axis cs:12.25,0) rectangle (axis cs:12.4166666666667,0.443557189185158);
\draw[draw=none,fill=goldenrod18818934] (axis cs:0.25,0) rectangle (axis cs:0.416666666666667,0.68929768409004);
\addlegendimage{ybar,area legend,draw=none,fill=goldenrod18818934}
\addlegendentry{\scriptsize hSEBBs}

\draw[draw=none,fill=goldenrod18818934] (axis cs:1.25,0) rectangle (axis cs:1.41666666666667,0.646416576339055);
\draw[draw=none,fill=goldenrod18818934] (axis cs:2.25,0) rectangle (axis cs:2.41666666666667,0.632415264669564);
\draw[draw=none,fill=goldenrod18818934] (axis cs:3.25,0) rectangle (axis cs:3.41666666666667,0.642650996274341);
\draw[draw=none,fill=goldenrod18818934] (axis cs:4.25,0) rectangle (axis cs:4.41666666666667,0.628872188352281);
\draw[draw=none,fill=goldenrod18818934] (axis cs:5.25,0) rectangle (axis cs:5.41666666666667,0.649132349217516);
\draw[draw=none,fill=goldenrod18818934] (axis cs:6.25,0) rectangle (axis cs:6.41666666666667,0.640310239364838);
\draw[draw=none,fill=goldenrod18818934] (axis cs:7.25,0) rectangle (axis cs:7.41666666666667,0.636770747234893);
\draw[draw=none,fill=goldenrod18818934] (axis cs:8.25,0) rectangle (axis cs:8.41666666666667,0.618943218653127);
\draw[draw=none,fill=goldenrod18818934] (axis cs:9.25,0) rectangle (axis cs:9.41666666666667,0.557580573523986);
\draw[draw=none,fill=goldenrod18818934] (axis cs:10.25,0) rectangle (axis cs:10.4166666666667,0.530352515995759);
\draw[draw=none,fill=goldenrod18818934] (axis cs:11.25,0) rectangle (axis cs:11.4166666666667,0.495223391273811);
\draw[draw=none,fill=goldenrod18818934] (axis cs:12.25,0) rectangle (axis cs:12.4166666666667,0.443512990217615);
\path [draw=dimgray, semithick]
(axis cs:-0.333333333333333,0.634336633080865)
--(axis cs:-0.333333333333333,0.657313962706854);

\path [draw=dimgray, semithick]
(axis cs:0.666666666666667,0.610311170897392)
--(axis cs:0.666666666666667,0.625022963722937);

\path [draw=dimgray, semithick]
(axis cs:1.66666666666667,0.602818100685969)
--(axis cs:1.66666666666667,0.604452351666638);

\path [draw=dimgray, semithick]
(axis cs:2.66666666666667,0.594971290457164)
--(axis cs:2.66666666666667,0.594971290457164);

\path [draw=dimgray, semithick]
(axis cs:3.66666666666667,0.57967561594445)
--(axis cs:3.66666666666667,0.601261672273414);

\path [draw=dimgray, semithick]
(axis cs:4.66666666666667,0.566446421975751)
--(axis cs:4.66666666666667,0.576328657912276);

\path [draw=dimgray, semithick]
(axis cs:5.66666666666667,0.561001891029868)
--(axis cs:5.66666666666667,0.57838070329332);

\path [draw=dimgray, semithick]
(axis cs:6.66666666666667,0.565993419096817)
--(axis cs:6.66666666666667,0.569067198622605);

\path [draw=dimgray, semithick]
(axis cs:7.66666666666667,0.551372438408615)
--(axis cs:7.66666666666667,0.565982616037483);

\path [draw=dimgray, semithick]
(axis cs:8.66666666666667,0.542294955794704)
--(axis cs:8.66666666666667,0.558254508935898);

\path [draw=dimgray, semithick]
(axis cs:9.66666666666667,0.472402292932444)
--(axis cs:9.66666666666667,0.47538856592232);

\path [draw=dimgray, semithick]
(axis cs:10.6666666666667,0.448101598254672)
--(axis cs:10.6666666666667,0.448620861572849);

\path [draw=dimgray, semithick]
(axis cs:11.6666666666667,0.41262972272929)
--(axis cs:11.6666666666667,0.449937787679653);

\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
-0.333333333333333 0.634336633080865
0.666666666666667 0.610311170897392
1.66666666666667 0.602818100685969
2.66666666666667 0.594971290457164
3.66666666666667 0.57967561594445
4.66666666666667 0.566446421975751
5.66666666666667 0.561001891029868
6.66666666666667 0.565993419096817
7.66666666666667 0.551372438408615
8.66666666666667 0.542294955794704
9.66666666666667 0.472402292932444
10.6666666666667 0.448101598254672
11.6666666666667 0.41262972272929
};
\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
-0.333333333333333 0.657313962706854
0.666666666666667 0.625022963722937
1.66666666666667 0.604452351666638
2.66666666666667 0.594971290457164
3.66666666666667 0.601261672273414
4.66666666666667 0.576328657912276
5.66666666666667 0.57838070329332
6.66666666666667 0.569067198622605
7.66666666666667 0.565982616037483
8.66666666666667 0.558254508935898
9.66666666666667 0.47538856592232
10.6666666666667 0.448620861572849
11.6666666666667 0.449937787679653
};
\path [draw=dimgray, semithick]
(axis cs:-0.166666666666667,0.634359312084572)
--(axis cs:-0.166666666666667,0.642453251545375);

\path [draw=dimgray, semithick]
(axis cs:0.833333333333333,0.616065161241231)
--(axis cs:0.833333333333333,0.63028449130389);

\path [draw=dimgray, semithick]
(axis cs:1.83333333333333,0.598188808017953)
--(axis cs:1.83333333333333,0.59970457860601);

\path [draw=dimgray, semithick]
(axis cs:2.83333333333333,0.608644608912401)
--(axis cs:2.83333333333333,0.608644608912401);

\path [draw=dimgray, semithick]
(axis cs:3.83333333333333,0.591029314062882)
--(axis cs:3.83333333333333,0.603357144514102);

\path [draw=dimgray, semithick]
(axis cs:4.83333333333333,0.594846507472751)
--(axis cs:4.83333333333333,0.602904541942746);

\path [draw=dimgray, semithick]
(axis cs:5.83333333333333,0.561930005363573)
--(axis cs:5.83333333333333,0.577109585033087);

\path [draw=dimgray, semithick]
(axis cs:6.83333333333333,0.578083408121556)
--(axis cs:6.83333333333333,0.583230575815134);

\path [draw=dimgray, semithick]
(axis cs:7.83333333333333,0.571167283413338)
--(axis cs:7.83333333333333,0.583922386018443);

\path [draw=dimgray, semithick]
(axis cs:8.83333333333333,0.545063152188918)
--(axis cs:8.83333333333333,0.566097777622967);

\path [draw=dimgray, semithick]
(axis cs:9.83333333333333,0.485376161943806)
--(axis cs:9.83333333333333,0.494454511001456);

\path [draw=dimgray, semithick]
(axis cs:10.8333333333333,0.467005577148586)
--(axis cs:10.8333333333333,0.467553743842797);

\path [draw=dimgray, semithick]
(axis cs:11.8333333333333,0.409786537547687)
--(axis cs:11.8333333333333,0.443332826540226);

\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.634359312084572
0.833333333333333 0.616065161241231
1.83333333333333 0.598188808017953
2.83333333333333 0.608644608912401
3.83333333333333 0.591029314062882
4.83333333333333 0.594846507472751
5.83333333333333 0.561930005363573
6.83333333333333 0.578083408121556
7.83333333333333 0.571167283413338
8.83333333333333 0.545063152188918
9.83333333333333 0.485376161943806
10.8333333333333 0.467005577148586
11.8333333333333 0.409786537547687
};
\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
-0.166666666666667 0.642453251545375
0.833333333333333 0.63028449130389
1.83333333333333 0.59970457860601
2.83333333333333 0.608644608912401
3.83333333333333 0.603357144514102
4.83333333333333 0.602904541942746
5.83333333333333 0.577109585033087
6.83333333333333 0.583230575815134
7.83333333333333 0.583922386018443
8.83333333333333 0.566097777622967
9.83333333333333 0.494454511001456
10.8333333333333 0.467553743842797
11.8333333333333 0.443332826540226
};
\path [draw=dimgray, semithick]
(axis cs:0,0.589260049815697)
--(axis cs:0,0.611511138212086);

\path [draw=dimgray, semithick]
(axis cs:1,0.563566994388178)
--(axis cs:1,0.60949543760794);

\path [draw=dimgray, semithick]
(axis cs:2,0.557352515889963)
--(axis cs:2,0.559168962562204);

\path [draw=dimgray, semithick]
(axis cs:3,0.59131696210074)
--(axis cs:3,0.59131696210074);

\path [draw=dimgray, semithick]
(axis cs:4,0.539918734455946)
--(axis cs:4,0.55718351372942);

\path [draw=dimgray, semithick]
(axis cs:5,0.548048625514458)
--(axis cs:5,0.561257848484264);

\path [draw=dimgray, semithick]
(axis cs:6,0.53217796551421)
--(axis cs:6,0.551300222094852);

\path [draw=dimgray, semithick]
(axis cs:7,0.537890551373092)
--(axis cs:7,0.54136085156525);

\path [draw=dimgray, semithick]
(axis cs:8,0.543193262140248)
--(axis cs:8,0.553347394584662);

\path [draw=dimgray, semithick]
(axis cs:9,0.506898079690851)
--(axis cs:9,0.533535160794652);

\path [draw=dimgray, semithick]
(axis cs:10,0.447203128221537)
--(axis cs:10,0.456856087032363);

\path [draw=dimgray, semithick]
(axis cs:11,0.435211138918276)
--(axis cs:11,0.436395959374746);

\path [draw=dimgray, semithick]
(axis cs:12,0.369345859438729)
--(axis cs:12,0.412256821514819);

\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.589260049815697
1 0.563566994388178
2 0.557352515889963
3 0.59131696210074
4 0.539918734455946
5 0.548048625514458
6 0.53217796551421
7 0.537890551373092
8 0.543193262140248
9 0.506898079690851
10 0.447203128221537
11 0.435211138918276
12 0.369345859438729
};
\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.611511138212086
1 0.60949543760794
2 0.559168962562204
3 0.59131696210074
4 0.55718351372942
5 0.561257848484264
6 0.551300222094852
7 0.54136085156525
8 0.553347394584662
9 0.533535160794652
10 0.456856087032363
11 0.436395959374746
12 0.412256821514819
};
\path [draw=dimgray, semithick]
(axis cs:0.166666666666667,0.700405910994887)
--(axis cs:0.166666666666667,0.705023939136637);

\path [draw=dimgray, semithick]
(axis cs:1.16666666666667,0.651048146389419)
--(axis cs:1.16666666666667,0.663165289116449);

\path [draw=dimgray, semithick]
(axis cs:2.16666666666667,0.642906182674739)
--(axis cs:2.16666666666667,0.645504177353132);

\path [draw=dimgray, semithick]
(axis cs:3.16666666666667,0.643397303591163)
--(axis cs:3.16666666666667,0.643397303591163);

\path [draw=dimgray, semithick]
(axis cs:4.16666666666667,0.625827731513228)
--(axis cs:4.16666666666667,0.650372599130569);

\path [draw=dimgray, semithick]
(axis cs:5.16666666666667,0.656494382857484)
--(axis cs:5.16666666666667,0.662115224594751);

\path [draw=dimgray, semithick]
(axis cs:6.16666666666667,0.638343877167401)
--(axis cs:6.16666666666667,0.645528738613561);

\path [draw=dimgray, semithick]
(axis cs:7.16666666666667,0.621238622496272)
--(axis cs:7.16666666666667,0.646919413086002);

\path [draw=dimgray, semithick]
(axis cs:8.16666666666667,0.623143503201004)
--(axis cs:8.16666666666667,0.634024284921095);

\path [draw=dimgray, semithick]
(axis cs:9.16666666666667,0.52601269194739)
--(axis cs:9.16666666666667,0.546610704939146);

\path [draw=dimgray, semithick]
(axis cs:10.1666666666667,0.52606403621697)
--(axis cs:10.1666666666667,0.541477289241735);

\path [draw=dimgray, semithick]
(axis cs:11.1666666666667,0.481908380190426)
--(axis cs:11.1666666666667,0.483143319568348);

\path [draw=dimgray, semithick]
(axis cs:12.1666666666667,0.443476512419893)
--(axis cs:12.1666666666667,0.472448177040155);

\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.700405910994887
1.16666666666667 0.651048146389419
2.16666666666667 0.642906182674739
3.16666666666667 0.643397303591163
4.16666666666667 0.625827731513228
5.16666666666667 0.656494382857484
6.16666666666667 0.638343877167401
7.16666666666667 0.621238622496272
8.16666666666667 0.623143503201004
9.16666666666667 0.52601269194739
10.1666666666667 0.52606403621697
11.1666666666667 0.481908380190426
12.1666666666667 0.443476512419893
};
\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.166666666666667 0.705023939136637
1.16666666666667 0.663165289116449
2.16666666666667 0.645504177353132
3.16666666666667 0.643397303591163
4.16666666666667 0.650372599130569
5.16666666666667 0.662115224594751
6.16666666666667 0.645528738613561
7.16666666666667 0.646919413086002
8.16666666666667 0.634024284921095
9.16666666666667 0.546610704939146
10.1666666666667 0.541477289241735
11.1666666666667 0.483143319568348
12.1666666666667 0.472448177040155
};
\path [draw=dimgray, semithick]
(axis cs:0.333333333333333,0.684181025808524)
--(axis cs:0.333333333333333,0.6958870994753);

\path [draw=dimgray, semithick]
(axis cs:1.33333333333333,0.640366263960417)
--(axis cs:1.33333333333333,0.65336069358666);

\path [draw=dimgray, semithick]
(axis cs:2.33333333333333,0.629400846944937)
--(axis cs:2.33333333333333,0.634462766174811);

\path [draw=dimgray, semithick]
(axis cs:3.33333333333333,0.642650996274341)
--(axis cs:3.33333333333333,0.642650996274341);

\path [draw=dimgray, semithick]
(axis cs:4.33333333333333,0.617781574595155)
--(axis cs:4.33333333333333,0.644277403177099);

\path [draw=dimgray, semithick]
(axis cs:5.33333333333333,0.640580857931613)
--(axis cs:5.33333333333333,0.656365876975848);

\path [draw=dimgray, semithick]
(axis cs:6.33333333333333,0.634486168860363)
--(axis cs:6.33333333333333,0.646365963533606);

\path [draw=dimgray, semithick]
(axis cs:7.33333333333333,0.624956804219891)
--(axis cs:7.33333333333333,0.646982547413587);

\path [draw=dimgray, semithick]
(axis cs:8.33333333333333,0.609017907048249)
--(axis cs:8.33333333333333,0.627024743434459);

\path [draw=dimgray, semithick]
(axis cs:9.33333333333333,0.543667469738432)
--(axis cs:9.33333333333333,0.566031287950383);

\path [draw=dimgray, semithick]
(axis cs:10.3333333333333,0.520732391818711)
--(axis cs:10.3333333333333,0.536388037561943);

\path [draw=dimgray, semithick]
(axis cs:11.3333333333333,0.494897340624873)
--(axis cs:11.3333333333333,0.495393105751482);

\path [draw=dimgray, semithick]
(axis cs:12.3333333333333,0.427618800951232)
--(axis cs:12.3333333333333,0.466498071270536);

\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.333333333333333 0.684181025808524
1.33333333333333 0.640366263960417
2.33333333333333 0.629400846944937
3.33333333333333 0.642650996274341
4.33333333333333 0.617781574595155
5.33333333333333 0.640580857931613
6.33333333333333 0.634486168860363
7.33333333333333 0.624956804219891
8.33333333333333 0.609017907048249
9.33333333333333 0.543667469738432
10.3333333333333 0.520732391818711
11.3333333333333 0.494897340624873
12.3333333333333 0.427618800951232
};
\addplot [semithick, dimgray, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.333333333333333 0.6958870994753
1.33333333333333 0.65336069358666
2.33333333333333 0.634462766174811
3.33333333333333 0.642650996274341
4.33333333333333 0.644277403177099
5.33333333333333 0.656365876975848
6.33333333333333 0.646365963533606
7.33333333333333 0.646982547413587
8.33333333333333 0.627024743434459
9.33333333333333 0.566031287950383
10.3333333333333 0.536388037561943
11.3333333333333 0.495393105751482
12.3333333333333 0.466498071270536
};
\end{axis}

\end{tikzpicture}


==> figures/scores_real.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.99,0.46)},
    anchor=south east,
    draw=lightgray204,
    inner sep=0.2pt
},
x grid style={darkgray176},
xmajorgrids,
xmin=-0.03, xmax=8.0,
xtick style={color=black},
xticklabels=\empty,
ytick={0,.5,1},
yticklabels={0,.5,1},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [line width=1.08pt, steelblue31119180]
table {%
0.02 0.0539510957896709
0.06 0.0341095775365829
0.1 0.0400215983390808
0.14 0.0349623002111911
0.18 0.0252424906939268
0.22 0.0262306816875934
0.26 0.0345827527344226
0.3 0.0601793453097343
0.34 0.114147000014782
0.38 0.160392016172409
0.42 0.20301941037178
0.46 0.295923411846161
0.5 0.535634577274323
0.54 0.931290745735168
0.58 0.941058456897736
0.62 0.906619369983673
0.66 0.826890826225281
0.7 0.72448593378067
0.74 0.423548728227615
0.78 0.192039996385574
0.82 0.10168644785881
0.86 0.21385857462883
0.9 0.117065876722336
0.94 0.0582655593752861
0.98 0.054598968476057
1.02 0.103405214846134
1.06 0.33791920542717
1.1 0.742905557155609
1.14 0.564411997795105
1.18 0.603452563285828
1.22 0.72919762134552
1.26 0.752803385257721
1.3 0.653361558914185
1.34 0.703738033771515
1.38 0.800517618656158
1.42 0.763020873069763
1.46 0.646031618118286
1.5 0.639431059360504
1.54 0.637493848800659
1.58 0.726470768451691
1.62 0.85011237859726
1.66 0.859433233737946
1.7 0.789640963077545
1.74 0.696695268154144
1.78 0.433563947677612
1.82 0.251943022012711
1.86 0.147407934069633
1.9 0.0978026911616325
1.94 0.0781386271119117
1.98 0.0726712122559547
2.02 0.0701251924037933
2.06 0.0751753896474838
2.1 0.110414743423462
2.14 0.206957638263702
2.18 0.277357846498489
2.22 0.192914351820946
2.26 0.124372988939285
2.3 0.189479663968086
2.34 0.332251518964767
2.38 0.193928107619286
2.42 0.128230363130569
2.46 0.1426160633564
2.5 0.158832430839538
2.54 0.0710952654480934
2.58 0.0459745004773139
2.62 0.0341689139604568
2.66 0.0240453984588384
2.7 0.0187034029513597
2.74 0.0184565708041191
2.78 0.0176068469882011
2.82 0.0168996639549732
2.86 0.015885766595602
2.9 0.0163371171802282
2.94 0.0178659670054912
2.98 0.0192126967012882
3.02 0.0172429308295249
3.06 0.0173713266849517
3.1 0.0191431380808353
3.14 0.0184092726558446
3.18 0.0197944641113281
3.22 0.0230400059372186
3.26 0.0299648102372884
3.3 0.0305204801261425
3.34 0.0312514975666999
3.38 0.0259323008358478
3.42 0.0245834626257419
3.46 0.027126632630825
3.5 0.0265558641403913
3.54 0.0280343051999807
3.58 0.0371732152998447
3.62 0.0576962530612945
3.66 0.139175310730934
3.7 0.33851757645607
3.74 0.786789953708649
3.78 0.931051969528198
3.82 0.874751031398773
3.86 0.664873063564301
3.9 0.32748618721962
3.94 0.211952462792396
3.98 0.10937076061964
4.02 0.0407512448728084
4.06 0.032477606087923
4.1 0.0264414399862289
4.14 0.0195966809988021
4.18 0.0192744992673397
4.22 0.0182482153177261
4.26 0.018196603283286
4.3 0.0175902675837278
4.34 0.0189205538481473
4.38 0.0148359332233667
4.42 0.0117270136252045
4.46 0.010636712424457
4.5 0.0102802403271198
4.54 0.0100093642249703
4.58 0.0090619064867496
4.62 0.0090410271659493
4.66 0.0097102327272295
4.7 0.00981708150357
4.74 0.0092263100668787
4.78 0.0098159927874803
4.82 0.0106908725574612
4.86 0.0113241327926516
4.9 0.0114371450617909
4.94 0.0152307236567139
4.98 0.0244313236325979
5.02 0.0242595095187425
5.06 0.017839528620243
5.1 0.0162642188370227
5.14 0.0157572496682405
5.18 0.0132199609652161
5.22 0.0114816641435027
5.26 0.0115891816094517
5.3 0.0112249935045838
5.34 0.0099403411149978
5.38 0.0091448789462447
5.42 0.0077407592907547
5.46 0.0077103972434997
5.5 0.0082622654736042
5.54 0.0083708371967077
5.58 0.0090773263946175
5.62 0.016431275755167
5.66 0.0125891743227839
5.7 0.0101573765277862
5.74 0.0101768989115953
5.78 0.0101118711754679
5.82 0.0107111250981688
5.86 0.0099575035274028
5.9 0.0093033742159605
5.94 0.0094676790758967
5.98 0.0101281506940722
6.02 0.0101242121309041
6.06 0.010540279559791
6.1 0.0108352089300751
6.14 0.0105620836839079
6.18 0.0105708576738834
6.22 0.0098321866244077
6.26 0.009869473055005
6.3 0.0109469518065452
6.34 0.0108916470780968
6.38 0.0104508139193058
6.42 0.0107718063518404
6.46 0.0126536907628178
6.5 0.0162171591073274
6.54 0.0232847239822149
6.58 0.0183304324746131
6.62 0.0154187586158514
6.66 0.0128878625109791
6.7 0.0121675906702876
6.74 0.0119145270437002
6.78 0.0117677459493279
6.82 0.011992810294032
6.86 0.0113481134176254
6.9 0.011470628902316
6.94 0.0115110017359256
6.98 0.012906152755022
7.02 0.0123874237760901
7.06 0.0116954781115055
7.1 0.0131049547344446
7.14 0.0144565589725971
7.18 0.0130267962813377
7.22 0.0120946979150176
7.26 0.0114143406972289
7.3 0.0112366853281855
7.34 0.0107397455722093
7.38 0.0104146711528301
7.42 0.0109339235350489
7.46 0.0104184169322252
7.5 0.0100421672686934
7.54 0.0106906713917851
7.58 0.0118077946826815
7.62 0.0106796724721789
7.66 0.0098235365003347
7.7 0.0092059383168816
7.74 0.0101885395124554
7.78 0.0106468545272946
7.82 0.0102240992709994
7.86 0.0097253611311316
7.9 0.0107819736003875
7.94 0.0126010458916425
7.98 0.0145059088245034
8.02 0.0219709649682045
8.06 0.0139800161123275
8.1 0.0156827177852392
8.14 0.0148447044193744
8.18 0.0123863164335489
8.22 0.0120648853480815
8.26 0.0112032834440469
8.3 0.0106276739388704
8.34 0.0106574669480323
8.38 0.0108607914298772
8.42 0.010212143883109
8.46 0.0099701099097728
8.5 0.0096621736884117
8.54 0.0098617458716034
8.58 0.0087475376203656
8.62 0.0087405536323785
8.66 0.0091637624427676
8.7 0.0084923226386308
8.74 0.0078307753428816
8.78 0.0064454763196408
8.82 0.0059449397958815
8.86 0.006127817556262
8.9 0.0061311754398047
8.94 0.0053619863465428
8.98 0.0055907997302711
9.02 0.0060552973300218
9.06 0.0061620878987014
9.1 0.0055183782242238
9.14 0.0057368143461644
9.18 0.006150048226118
9.22 0.0060175177641212
9.26 0.0055752811022102
9.3 0.0059167402796447
9.34 0.0059879226610064
9.38 0.005988567136228
9.42 0.0056608528830111
9.46 0.0054961564019322
9.5 0.0057522282004356
9.54 0.0055477879941463
9.58 0.0053180688992142
9.62 0.005368688609451
9.66 0.0057046087458729
9.7 0.0056880745105445
9.74 0.0049073100090026
9.78 0.00548374094069
9.82 0.0063615599647164
9.86 0.0063706990331411
9.9 0.0070070358924567
9.94 0.0083193099126219
9.98 0.0193326380103826
};
\addlegendentry{{\scriptsize Frame-level scores}}
\addplot [line width=1.08pt, purple]
table {%
0 0
0 0.0440297862907983
0.08 0.0440297862907983
0.08 0
};
\addlegendentry{{\scriptsize cSEBBs}}
\addplot [line width=1.08pt, purple]
table {%
0.48 0
0.48 0.755644249574032
0.76 0.755644249574032
0.76 0
};
\addplot [line width=1.08pt, purple]
table {%
1.08 0
1.08 0.699570266998354
1.8 0.699570266998354
1.8 0
};
\addplot [line width=1.08pt, purple]
table {%
2.12 0
2.12 0.194693610606081
2.52 0.194693610606081
2.52 0
};
\addplot [line width=1.08pt, purple]
table {%
3.24 0
3.24 0.0305786744877562
3.36 0.0305786744877562
3.36 0
};
\addplot [line width=1.08pt, purple]
table {%
3.68 0
3.68 0.59077249647937
3.96 0.59077249647937
3.96 0
};
\addplot [line width=1.08pt, purple]
table {%
4.32 0
4.32 0.0109062141863381
9.52 0.0109062141863381
9.52 0
};
\addplot [line width=1.08pt, purple]
table {%
9.76 0
9.76 0.00881246057374901
10 0.00881246057374901
10 0
};
\end{axis}

\end{tikzpicture}


==> figures/sebbs_example.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(1.,0.24)},
    anchor=south east,
    draw=lightgray204,
    inner sep=0.0pt
},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
xticklabels=\empty,
y grid style={darkgray176},
ytick={.0,.5,1.},
yticklabels={,.5,1},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [line width=1.08pt, steelblue31119180]
table {%
0 0.003
0.0200400801603206 0.003
0.0400801603206413 0.003
0.0601202404809619 0.003
0.0801603206412826 0.003
0.100200400801603 0.003
0.120240480961924 0.003
0.140280561122244 0.003
0.160320641282565 0.003
0.180360721442886 0.003
0.200400801603206 0.003
0.220440881763527 0.003
0.240480961923848 0.003
0.260521042084168 0.003
0.280561122244489 0.003
0.30060120240481 0.003
0.32064128256513 0.003
0.340681362725451 0.003
0.360721442885772 0.003
0.380761523046092 0.003
0.400801603206413 0.003
0.420841683366733 0.003
0.440881763527054 0.003
0.460921843687375 0.003
0.480961923847695 0.003
0.501002004008016 0.003
0.521042084168337 0.00315599263078891
0.541082164328657 0.00362387120192764
0.561122244488978 0.00440333781297049
0.581162324649299 0.00549389617392861
0.601202404809619 0.00689485192126013
0.62124248496994 0.00860531305997462
0.64128256513026 0.0106241905315705
0.661322645290581 0.0129501989074437
0.681362725450902 0.0155818572073254
0.701402805611222 0.01851748984223
0.721442885771543 0.0217552276813095
0.741482965931864 0.025293009241938
0.761523046092184 0.0291285820022673
0.781563126252505 0.0332595038354181
0.801603206412826 0.037683144564393
0.821643286573146 0.0423966876367228
0.841683366733467 0.0473971319177781
0.861723446893788 0.0526812936016057
0.881763527054108 0.0582458082380728
0.901803607214429 0.0640871328750274
0.921843687374749 0.0702015483141128
0.94188376753507 0.076585161478798
0.961923847695391 0.0832339078931178
0.981963927855711 0.0901435542695431
1.00200400801603 0.0973097012043347
1.02204408817635 0.104727785978664
1.04208416833667 0.112393085463718
1.06212424849699 0.120300719127935
1.08216432865731 0.128445652144464
1.10220440881764 0.13682269859686
1.12224448897796 0.145426524780983
1.14228456913828 0.154251652600991
1.1623246492986 0.16329246305727
1.18236472945892 0.172543199824073
1.20240480961924 0.181997972914606
1.22244488977956 0.191650762431203
1.24248496993988 0.201495422398226
1.2625250501002 0.211525684675238
1.28256513026052 0.221735162947953
1.30260521042084 0.232117356794431
1.32264529058116 0.242665655823933
1.34268537074148 0.253373343885782
1.3627254509018 0.264233603345567
1.38276553106212 0.275239519425964
1.40280561122244 0.28638408460941
1.42284569138277 0.297660203099813
1.44288577154309 0.309060695340486
1.46292585170341 0.320578302585402
1.48296593186373 0.332205691520867
1.50300601202405 0.343935458934682
1.52304609218437 0.355760136429796
1.54308617234469 0.36767219517947
1.56312625250501 0.379664050720919
1.58316633266533 0.391728067784373
1.60320641282565 0.403856565154485
1.62324649298597 0.416041820561002
1.64328657314629 0.428276075595566
1.66332665330661 0.440551540651529
1.68336673346693 0.452860399883633
1.70340681362725 0.465194816184394
1.72344689378758 0.477546936174024
1.7434869739479 0.489908895200715
1.76352705410822 0.502272822348099
1.78356713426854 0.514630845446696
1.80360721442886 0.52697509608616
1.82364729458918 0.539297714625135
1.8436873747495 0.551590855195523
1.86372745490982 0.563846690697984
1.88376753507014 0.576057417785487
1.90380761523046 0.588215261831738
1.92384769539078 0.600312481881317
1.9438877755511 0.612341375578386
1.96392785571142 0.624294284070808
1.98396793587174 0.636163596886578
2.00400801603206 0.647941756779444
2.02404809619238 0.65962126454064
2.04408817635271 0.671194683773668
2.06412825651303 0.682654645629086
2.08416833667335 0.693993853496288
2.10420841683367 0.705205087649289
2.12424849699399 0.716281209843558
2.14428857715431 0.727215167860974
2.16432865731463 0.738
2.18436873747495 0.748628839508237
2.20440881763527 0.759094918954514
2.22444889779559 0.76939157453774
2.24448897795591 0.779512250329783
2.26452905811623 0.789450502449653
2.28456913827655 0.799200003166357
2.30460921843687 0.80875454492779
2.32464929859719 0.818108044313112
2.34468937875751 0.827254545906096
2.36472945891784 0.836188226086962
2.38476953907816 0.844903396740304
2.40480961923848 0.853394508876745
2.4248496993988 0.861656156165995
2.44488977955912 0.869683078379095
2.46492985971944 0.877470164737623
2.48496993987976 0.885012457167754
2.50501002004008 0.892305153457087
2.5250501002004 0.899343610312234
2.54509018036072 0.906123346315231
2.56513026052104 0.912640044776873
2.58517034068136 0.918889556485172
2.60521042084168 0.924867902347178
2.625250501002 0.930571275922488
2.64529058116232 0.935996045846824
2.66533066132265 0.941138758144137
2.68537074148297 0.94599613842577
2.70541082164329 0.950565093975279
2.72545090180361 0.95484271571758
2.74549098196393 0.958826280071163
2.76553106212425 0.962513250682221
2.78557114228457 0.965901280039547
2.80561122244489 0.968988210969213
2.82565130260521 0.971772078008048
2.84569138276553 0.974251108655059
2.86573146292585 0.976423724499992
2.88577154308617 0.978288542228311
2.90581162324649 0.979844374501961
2.92585170340681 0.981090230715352
2.94589178356713 0.982025317626083
2.96593186372745 0.982649039860002
2.98597194388778 0.982961000290285
3.0060120240481 0.982961000290285
3.02605210420842 0.982649039860002
3.04609218436874 0.982025317626083
3.06613226452906 0.981090230715352
3.08617234468938 0.979844374501961
3.1062124248497 0.978288542228311
3.12625250501002 0.976423724499992
3.14629258517034 0.974251108655059
3.16633266533066 0.971772078008048
3.18637274549098 0.968988210969213
3.2064128256513 0.965901280039547
3.22645290581162 0.962513250682221
3.24649298597194 0.958826280071163
3.26653306613226 0.95484271571758
3.28657314629258 0.95056509397528
3.30661322645291 0.94599613842577
3.32665330661323 0.941138758144137
3.34669338677355 0.935996045846824
3.36673346693387 0.930571275922488
3.38677354709419 0.924867902347178
3.40681362725451 0.918889556485172
3.42685370741483 0.912640044776873
3.44689378757515 0.906123346315231
3.46693386773547 0.899343610312234
3.48697394789579 0.892305153457087
3.50701402805611 0.885012457167754
3.52705410821643 0.877470164737623
3.54709418837675 0.869683078379095
3.56713426853707 0.861656156165995
3.58717434869739 0.853394508876745
3.60721442885772 0.844903396740305
3.62725450901804 0.836188226086962
3.64729458917836 0.827254545906097
3.66733466933868 0.818108044313113
3.687374749499 0.80875454492779
3.70741482965932 0.799200003166358
3.72745490981964 0.789450502449653
3.74749498997996 0.779512250329783
3.76753507014028 0.769391574537741
3.7875751503006 0.759094918954514
3.80761523046092 0.748628839508237
3.82765531062124 0.738
3.84769539078156 0.727215167860974
3.86773547094188 0.716281209843558
3.8877755511022 0.705205087649289
3.90781563126252 0.693993853496289
3.92785571142285 0.682654645629086
3.94789579158317 0.671194683773668
3.96793587174349 0.65962126454064
3.98797595190381 0.647941756779444
4.00801603206413 0.636163596886578
4.02805611222445 0.624294284070808
4.04809619238477 0.612341375578386
4.06813627254509 0.600312481881318
4.08817635270541 0.588215261831738
4.10821643286573 0.576057417785487
4.12825651302605 0.563846690697984
4.14829659318637 0.551590855195524
4.16833667334669 0.539297714625135
4.18837675350701 0.52697509608616
4.20841683366733 0.514630845446696
4.22845691382765 0.502272822348099
4.24849699398798 0.489908895200715
4.2685370741483 0.477546936174024
4.28857715430862 0.465194816184394
4.30861723446894 0.452860399883633
4.32865731462926 0.440551540651529
4.34869739478958 0.428276075595566
4.3687374749499 0.416041820561002
4.38877755511022 0.403856565154486
4.40881763527054 0.391728067784373
4.42885771543086 0.379664050720919
4.44889779559118 0.36767219517947
4.4689378757515 0.355760136429796
4.48897795591182 0.343935458934682
4.50901803607214 0.332205691520868
4.52905811623246 0.320578302585402
4.54909819639279 0.309060695340486
4.56913827655311 0.297660203099813
4.58917835671343 0.28638408460941
4.60921843687375 0.275239519425965
4.62925851703407 0.264233603345567
4.64929859719439 0.253373343885782
4.66933867735471 0.242665655823933
4.68937875751503 0.232117356794431
4.70941883767535 0.221735162947953
4.72945891783567 0.211525684675238
4.74949899799599 0.201495422398227
4.76953907815631 0.191650762431203
4.78957915831663 0.181997972914606
4.80961923847695 0.172543199824073
4.82965931863727 0.16329246305727
4.8496993987976 0.154251652600991
4.86973947895792 0.145426524780983
4.88977955911824 0.13682269859686
4.90981963927856 0.128445652144464
4.92985971943888 0.120300719127935
4.9498997995992 0.112393085463718
4.96993987975952 0.104727785978665
4.98997995991984 0.0973097012043348
5.01002004008016 0.0901435542695433
5.03006012024048 0.083233907893118
5.0501002004008 0.0765851614787981
5.07014028056112 0.0702015483141129
5.09018036072144 0.0640871328750276
5.11022044088176 0.0582458082380728
5.13026052104208 0.0526812936016058
5.1503006012024 0.0473971319177782
5.17034068136272 0.0423966876367228
5.19038076152305 0.0376831445643931
5.21042084168337 0.0332595038354183
5.23046092184369 0.0291285820022673
5.25050100200401 0.025293009241938
5.27054108216433 0.0217552276813095
5.29058116232465 0.01851748984223
5.31062124248497 0.0155818572073255
5.33066132264529 0.0129501989074437
5.35070140280561 0.0106241905315705
5.37074148296593 0.00860531305997462
5.39078156312625 0.00689485192126013
5.41082164328657 0.00549389617392867
5.43086172344689 0.00440333781297049
5.45090180360721 0.00362387120192764
5.47094188376753 0.00315599263078891
5.49098196392786 0.003
5.51102204408818 0.003
5.5310621242485 0.003
5.55110220440882 0.003
5.57114228456914 0.003
5.59118236472946 0.003
5.61122244488978 0.003
5.6312625250501 0.003
5.65130260521042 0.003
5.67134268537074 0.003
5.69138276553106 0.003
5.71142284569138 0.003
5.7314629258517 0.003
5.75150300601202 0.003
5.77154308617234 0.003
5.79158316633267 0.003
5.81162324649299 0.003
5.83166332665331 0.003
5.85170340681363 0.003
5.87174348697395 0.003
5.89178356713427 0.003
5.91182364729459 0.003
5.93186372745491 0.003
5.95190380761523 0.003
5.97194388777555 0.003
5.99198396793587 0.003
6.01202404809619 0.003
6.03206412825651 0.003
6.05210420841683 0.003
6.07214428857715 0.003
6.09218436873747 0.003
6.1122244488978 0.003
6.13226452905812 0.003
6.15230460921844 0.003
6.17234468937876 0.003
6.19238476953908 0.003
6.2124248496994 0.003
6.23246492985972 0.003
6.25250501002004 0.003
6.27254509018036 0.003
6.29258517034068 0.003
6.312625250501 0.003
6.33266533066132 0.003
6.35270541082164 0.003
6.37274549098196 0.003
6.39278557114228 0.003
6.4128256513026 0.003
6.43286573146293 0.003
6.45290581162325 0.003
6.47294589178357 0.003
6.49298597194389 0.003
6.51302605210421 0.003
6.53306613226453 0.00308889817534969
6.55310621242485 0.00335543464368716
6.57314629258517 0.00379913551289841
6.59318637274549 0.00441921189902997
6.61322645290581 0.00521456132889574
6.63326653306613 0.00618376970023413
6.65330661322645 0.0073251137959302
6.67334669338677 0.00863656434783291
6.69338677354709 0.0101157896447197
6.71342685370741 0.0117601596779942
6.73346693386774 0.0135667508177451
6.75350701402806 0.0155323510108539
6.77354709418838 0.017653465491908
6.7935871743487 0.0199263229967659
6.81362725450902 0.0223468824677273
6.83366733466934 0.0249108402383864
6.85370741482966 0.0276136376853934
6.87374749498998 0.0304504693335209
6.8937875751503 0.0334162913996228
6.91382765531062 0.0365058307602975
6.93386773547094 0.0397135943273083
6.95390781563126 0.043033878814094
6.97394789579158 0.0464607808760041
6.9939879759519 0.0499882076062307
7.01402805611222 0.0536098873687737
7.03406813627254 0.0573193809491813
7.05410821643287 0.0611100930032382
7.07414829659319 0.0649752837832466
7.09418837675351 0.0689080811210523
7.11422845691383 0.0729014926465082
7.13426853707415 0.0769484182196535
7.15430861723447 0.0810416625545037
7.17434869739479 0.0851739480120063
7.19438877755511 0.0893379275394173
7.21442885771543 0.0935261977330932
7.23446893787575 0.0977313120014721
7.25450901803607 0.101945793804842
7.27454909819639 0.106162149948356
7.29458917835671 0.110372883904658
7.31462925851703 0.114570509142436
7.33466933867735 0.118747562437202
7.35470941883768 0.12289661714063
7.374749498998 0.127010296384869
7.39478957915832 0.131081286198345
7.41482965931864 0.13510234850973
7.43486973947896 0.139066334016976
7.45490981963928 0.142966194898508
7.4749498997996 0.146794997343998
7.49498997995992 0.150545933882421
7.51503006012024 0.154212335485496
7.53507014028056 0.157787683424969
7.55511022044088 0.16126562086268
7.5751503006012 0.164639964152784
7.59519038076152 0.167904713836053
7.61523046092184 0.171054065306689
7.63527054108216 0.174082419132707
7.65531062124249 0.176984391011519
7.67535070140281 0.179754821343025
7.69539078156313 0.182388784403197
7.71543086172345 0.184881597101836
7.73547094188377 0.187228827308933
7.75551102204409 0.189426301734838
7.77555110220441 0.191470113350214
7.79559118236473 0.193356628332594
7.81563126252505 0.195082492527184
7.83567134268537 0.196644637410427
7.85571142284569 0.198040285545729
7.87575150300601 0.199266955521636
7.89579158316633 0.200322466363696
7.91583166332665 0.201204941412151
7.93587174348697 0.201912811658569
7.95591182364729 0.202444818535483
7.97595190380761 0.202800016154082
7.99599198396794 0.202977772985962
8.01603206412826 0.202977772985962
8.03607214428858 0.202800016154082
8.0561122244489 0.202444818535483
8.07615230460922 0.201912811658569
8.09619238476954 0.201204941412151
8.11623246492986 0.200322466363696
8.13627254509018 0.199266955521636
8.1563126252505 0.198040285545729
8.17635270541082 0.196644637410427
8.19639278557114 0.195082492527184
8.21643286573146 0.193356628332594
8.23647294589178 0.191470113350214
8.2565130260521 0.189426301734838
8.27655310621243 0.187228827308933
8.29659318637274 0.184881597101836
8.31663326653307 0.182388784403197
8.33667334669339 0.179754821343025
8.35671342685371 0.176984391011519
8.37675350701403 0.174082419132707
8.39679358717435 0.171054065306689
8.41683366733467 0.167904713836053
8.43687374749499 0.164639964152784
8.45691382765531 0.16126562086268
8.47695390781563 0.157787683424969
8.49699398797595 0.154212335485496
8.51703406813627 0.150545933882421
8.53707414829659 0.146794997343998
8.55711422845691 0.142966194898508
8.57715430861723 0.139066334016976
8.59719438877755 0.13510234850973
8.61723446893788 0.131081286198345
8.6372745490982 0.127010296384869
8.65731462925852 0.12289661714063
8.67735470941884 0.118747562437202
8.69739478957916 0.114570509142436
8.71743486973948 0.110372883904658
8.7374749498998 0.106162149948356
8.75751503006012 0.101945793804842
8.77755511022044 0.097731312001472
8.79759519038076 0.0935261977330932
8.81763527054108 0.0893379275394173
8.8376753507014 0.0851739480120063
8.85771543086172 0.0810416625545037
8.87775551102204 0.0769484182196535
8.89779559118236 0.0729014926465081
8.91783567134268 0.0689080811210523
8.93787575150301 0.0649752837832467
8.95791583166333 0.0611100930032382
8.97795591182365 0.0573193809491813
8.99799599198397 0.0536098873687737
9.01803607214429 0.0499882076062307
9.03807615230461 0.0464607808760041
9.05811623246493 0.043033878814094
9.07815631262525 0.0397135943273083
9.09819639278557 0.0365058307602975
9.11823647294589 0.0334162913996228
9.13827655310621 0.0304504693335209
9.15831663326653 0.0276136376853934
9.17835671342685 0.0249108402383864
9.19839679358717 0.0223468824677273
9.21843687374749 0.0199263229967659
9.23847695390782 0.017653465491908
9.25851703406814 0.0155323510108539
9.27855711422846 0.0135667508177451
9.29859719438878 0.0117601596779942
9.3186372745491 0.0101157896447197
9.33867735470942 0.0086365643478329
9.35871743486974 0.00732511379593019
9.37875751503006 0.00618376970023413
9.39879759519038 0.00521456132889574
9.4188376753507 0.00441921189902996
9.43887775551102 0.00379913551289841
9.45891783567134 0.00335543464368716
9.47895791583166 0.00308889817534969
9.49899799599198 0.003
9.5190380761523 0.003
9.53907815631263 0.003
9.55911823647295 0.003
9.57915831663327 0.003
9.59919839679359 0.003
9.61923847695391 0.003
9.63927855711423 0.003
9.65931863727455 0.003
9.67935871743487 0.003
9.69939879759519 0.003
9.71943887775551 0.003
9.73947895791583 0.003
9.75951903807615 0.003
9.77955911823647 0.003
9.79959919839679 0.003
9.81963927855711 0.003
9.83967935871743 0.003
9.85971943887776 0.003
9.87975951903808 0.003
9.8997995991984 0.003
9.91983967935872 0.003
9.93987975951904 0.003
9.95991983967936 0.003
9.97995991983968 0.003
10 0.003
};
\addlegendentry{{\scriptsize Frame-level scores}}
\addplot [line width=1.08pt, purple]
table {%
1.75 0.
1.75 0.8
4.25 0.8
4.25 0
};
\addlegendentry{{\scriptsize SEBBs}}
\addplot [line width=1.08pt, black]
table {%
0 0.14
10 0.14
};
\addlegendentry{{\scriptsize Threshold}}
\addplot [line width=1.08pt, purple]
table {%
7.25 0.
7.25 0.165
8.75 0.165
8.75 0
};
\end{axis}
\draw node[text width=3cm] at (1.1,-0.35) {{\footnotesize SED:}};
\draw[draw=purple] (1.175,-0.5) rectangle ++(1.525,0.25) node[pos=.5] {};;
\draw[draw=purple] (4.65,-0.5) rectangle ++(1.0,0.25) node[pos=.5] {};;
\draw node[text width=3cm] at (1.1,-0.7) {{\footnotesize True:}};
\draw[draw=black] (1.175,-0.8) rectangle ++(1.525,0.25) node[pos=.5] {\scriptsize TP};;
\draw[draw=black] (4.65,-0.8) rectangle ++(1.0,0.25) node[pos=.5] {\scriptsize TP};;
\end{tikzpicture}

